Radio-Excess IRAS Galaxies: PMN/FSC Sample Selection

A sample of 178 extragalactic objects is defined by correlating the 60 micron IRAS FSC with the 5 GHz PMN catalog. Of these, 98 objects lie above the radio/far-infrared relation for radio-quiet objects. These radio-excess galaxies and quasars have a uniform distribution of radio excesses and appear to be a new population of active galaxies not present in previous radio/far-infrared samples. The radio-excess objects extend over the full range of far-infrared luminosities seen in extragalactic objects. Objects with small radio excesses are more likely to have far-infrared colors similar to starbursts, while objects with large radio excesses have far-infrared colors typical of pure AGN. Some of the most far-infrared luminous radio-excess objects have the highest far-infrared optical depths. These are good candidates to search for hidden broad line regions in polarized light or via near-infrared spectroscopy. Some low far-infrared luminosity radio-excess objects appear to derive a dominant fraction of their far-infrared emission from star formation, despite the dominance of the AGN at radio wavelengths. Many of the radio-excess objects have sizes likely to be smaller than the optical host, but show optically thin radio emission. We draw parallels between these objects and high radio luminosity Compact Steep-Spectrum (CSS) and GigaHertz Peaked-Spectrum (GPS) objects. Radio sources with these characteristics may be young AGN in which the radio activity has begun only recently. Alternatively, high central densities in the host galaxies may be confining the radio sources to compact sizes. We discuss future observations required to distinguish between these possibilities and determine the nature of radio-excess objects.

==> (inline-0) <==
\begin{deluxetable}{llrrcrrrrcrcl}
\tabletypesize{\scriptsize}
\tablewidth{\textwidth}
\tablewidth{0pt}
\tablecolumns{13}
\tablecaption{PMN/FSC Sample\label{tab:sam}}
\rotate
\tablehead{
\colhead{FSC Name} &
\colhead{PMN Name} &
\multicolumn{2}{c}{Position\tablenotemark{a}} &
\colhead{Ref.} &
\colhead{$S_{\nu}$(25 \micron)} &
\colhead{$S_{\nu}$(60 \micron)} &
\colhead{$S_{\nu}$(8 GHz)} &
\colhead{$S_{\nu}$(5 GHz)} &
\colhead{Ref.} &
\colhead{$z$} &
\colhead{Ref.} &
\colhead{Identification} \\
& &
\multicolumn{2}{c}{RA\phn(J2000)\phn DEC} 
& &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(mJy)} &
\colhead{(mJy)} 
\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)}
}
\startdata
F00123-2356 & PMNJ0014-2339  & 00 14 52.7  & -23 39 20 & NVSS &$<$0.085\phn\phn\phn& 0.225\phn\phn\phn& 20.0\phn\phn\phn& 53.8\phn\phn\phn&    ATCA & 0.0830 &    R150 & Abell~14        \\
F00124-3929 \tablenotemark{b}
            & PMNJ0014-3912  & 00 14 58.5  & -39 12 29 &  CAB & 6.250\phn\phn\phn& 77.000\phn\phn\phn& \nodata\phn\phn& 112.0\phn\phn\phn&     CAB & 0.0005 &     NED & NGC 55          \\
F00183-7111 \tablenotemark{c}
            & PMNJ0020-7055  & 00 20 34.7  & -70 55 26 & ATCA & 0.133\phn\phn\phn& 1.195\phn\phn\phn& 51.9\phn\phn\phn& 108.6\phn\phn\phn&    ATCA & 0.3270 &     DBS & IRAS~00182-7112 \\
F00402-2349 & PMNJ0042-2333  & 00 42 45.8  & -23 33 41 & NVSS & 1.077\phn\phn\phn& 10.040\phn\phn\phn& \nodata\phn\phn& 56.0\phn\phn\phn&     PMN & 0.0202 &     NED & NGC 232         \\
F00450-2533 \tablenotemark{b}
            & PMNJ0047-2517  & 00 47 33.0  & -25 17 18 &  CAB & 155.650\phn\phn\phn& 998.730\phn\phn\phn& \nodata\phn\phn& 2980.0\phn\phn\phn&     CAB & 0.0007 &     NED & NGC 253         \\
F00573-0750 & PMNJ0059-0734  & 00 59 50.3  & -07 34 44 & NVSS & 0.647\phn\phn\phn& 8.347\phn\phn\phn& \nodata\phn\phn& 44.0\phn\phn\phn&     PMN & 0.0055 &     NED & NGC 337         \\
F01009-3241 & PMNJ0103-3225  & 01 03 16.7  & -32 25 56 &  CAB &$<$0.123\phn\phn\phn& 0.291\phn\phn\phn& 36.8\phn\phn\phn& 95.3\phn\phn\phn&    ATCA & 0.2560 &     DBS & PKS~0100-326    \\
F01044-4050 & PMNJ0106-4034  & 01 06 45.1  & -40 34 20 & ATCA & 0.155\phn\phn\phn& 0.405\phn\phn\phn& 4414.0\phn\phn\phn& 3377.0\phn\phn\phn&    ATCA & 0.5840 &     NED & Q0104-408       \\
F01053-1746 & PMNJ0107-1730  & 01 07 47.1  & -17 30 27 &  CAB & 3.574\phn\phn\phn& 22.580\phn\phn\phn& \nodata\phn\phn& 83.0\phn\phn\phn&     CAB & 0.0202 &     NED & IC 1623         \\
F01219+0331 \tablenotemark{d}
            & PMNJ0124+0348  & 01 24 34.9  & +03 47 29 &  CAB & 3.040\phn\phn\phn& 31.550\phn\phn\phn& \nodata\phn\phn& 76.0\phn\phn\phn&     CAB & 0.0076 &     NED & NGC 520         \\
F01264-5705 \tablenotemark{e}
            & PMNJ0128-5649  & 01 28 20.5  & -56 49 40 & ATCA & 0.152\phn\phn\phn& 0.217\phn\phn\phn& 199.3\phn\phn\phn& 121.0\phn\phn\phn&    ATCA & 0.0660 &    R300 & \nodata         \\
F01319-2940 & PMNJ0134-2925  & 01 34 18.1  & -29 25 06 &  CAB & 2.447\phn\phn\phn& 22.010\phn\phn\phn& \nodata\phn\phn& 85.0\phn\phn\phn&     CAB & 0.0054 &     NED & NGC 613         \\
F01475-0740 & PMNJ0150-0725  & 01 50 02.6  & -07 25 49 &  CAB &$<$0.959\phn\phn\phn& 1.048\phn\phn\phn& \nodata\phn\phn& 205.0\phn\phn\phn&     CAB & 0.0180 &     NED & IRAS~01475-0740 \\
F01477-1655 \tablenotemark{f}
            & PMNJ0150-1640  & 01 50 06.2  & -16 40 34 &  CAB & 0.287\phn\phn\phn& 0.275\phn\phn\phn& 38.6\phn\phn\phn& 49.6\phn\phn\phn&    ATCA & 0.1616 &     NED & PKS~B0147-169   \\
F02207-2127 & PMNJ0223-2113  & 02 23 04.2  & -21 14 00 & NVSS & 1.414\phn\phn\phn& 14.770\phn\phn\phn& \nodata\phn\phn& 81.0\phn\phn\phn&     PMN & 0.0050 &     NED & NGC 908         \\
F02367+0052 & PMNJ0239+0106  & 02 39 23.5  & +01 05 38 &  CAB &$<$0.212\phn\phn\phn& 0.217\phn\phn\phn& \nodata\phn\phn& 44.0\phn\phn\phn&     CAB & 0.0090 &     NED & NGC~1032        \\
F02386-0828 & PMNJ0241-0815  & 02 41 04.7  & -08 15 21 &  CAB & 0.491\phn\phn\phn& 0.903\phn\phn\phn& \nodata\phn\phn& 2480.0\phn\phn\phn&     CAB & 0.0052 &     CAB & NGC~1052        \\
F02391+0013 \tablenotemark{d}
            & PMNJ0241+0026  & 02 41 45.0  & +00 26 37 &  CAB & 2.890\phn\phn\phn& 23.270\phn\phn\phn& \nodata\phn\phn& 74.0\phn\phn\phn&     CAB & 0.0037 &     NED & NGC 1055        \\
F02401-0013 \tablenotemark{d}
            & PMNJ0242-0000  & 02 42 40.7  & -00 00 47 &  CAB & 84.250\phn\phn\phn& 181.950\phn\phn\phn& \nodata\phn\phn& 1760.0\phn\phn\phn&     CAB & 0.0037 &     NED & M77, NGC 1068   \\
F02419-5625 & PMNJ0243-5612  & 02 43 26.5  & -56 12 43 & ATCA & 0.075\phn\phn\phn& 0.314\phn\phn\phn& 136.3\phn\phn\phn& 180.1\phn\phn\phn&    ATCA & 0.0630 &    R300 & \nodata         \\
F02435-0747 \tablenotemark{d}
            & PMNJ0245-0735  & 02 45 59.8  & -07 34 43 &  CAB & 3.190\phn\phn\phn& 29.300\phn\phn\phn& \nodata\phn\phn& 103.0\phn\phn\phn&     CAB & 0.0049 &     NED & NGC 1084        \\
F02441-3029 \tablenotemark{b}
            & PMNJ0246-3016  & 02 46 18.9  & -30 16 27 &  CAB & 7.700\phn\phn\phn& 46.730\phn\phn\phn& \nodata\phn\phn& 130.0\phn\phn\phn&     CAB & 0.0043 &     NED & NGC 1097        \\
F02470-3130 & PMNJ0249-3117  & 02 49 07.3  & -31 17 28 & NVSS &$<$0.062\phn\phn\phn& 0.199\phn\phn\phn& 24.4\phn\phn\phn& 26.2\phn\phn\phn&    ATCA & 0.0201 &     NED & IC~1858         \\
F02483-5456 & PMNJ0249-5443  & 02 49 48.2  & -54 43 57 & ATCA &$<$0.078\phn\phn\phn& 0.170\phn\phn\phn& 61.1\phn\phn\phn& 107.5\phn\phn\phn&    ATCA & 0.3940 &     DBS & \nodata         \\
F03079-3031 & PMNJ0310-3019  & 03 10 01.3  & -30 19 37 &  DSS & 0.187\phn\phn\phn& 0.242\phn\phn\phn& \nodata\phn\phn& 470.0\phn\phn\phn&     CAB & 0.0680 &     NED & PKS~B0307-305   \\
F03088-0906 & PMNJ0311-0855  & 03 11 17.1  & -08 55 08 & NVSS & 0.447\phn\phn\phn& 3.557\phn\phn\phn& \nodata\phn\phn& 67.0\phn\phn\phn&     PMN & 0.0135 &     NED & Arp~304         \\
F03265-2852 & PMNJ0328-2841  & 03 28 36.4  & -28 41 52 &  CAB & 0.244\phn\phn\phn& 0.465\phn\phn\phn& 254.4\phn\phn\phn& 438.6\phn\phn\phn&    ATCA & 0.1080 &     NED & PKS~B0326-288   \\
F03316-3618 \tablenotemark{b}
            & PMNJ0333-3608  & 03 33 36.4  & -36 08 22 &  CAB & 13.070\phn\phn\phn& 84.200\phn\phn\phn& \nodata\phn\phn& 210.0\phn\phn\phn&     CAB & 0.0050 &     NED & NGC 1365        \\
F03353-2439 & PMNJ0337-2430  & 03 37 28.6  & -24 30 03 & NVSS & 1.502\phn\phn\phn& 15.870\phn\phn\phn& \nodata\phn\phn& 78.0\phn\phn\phn&     PMN & 0.0050 &     NED & NGC 1385        \\
F03384-2129 & PMNJ0340-2119  & 03 40 35.6  & -21 19 31 &  CAB &$<$0.140\phn\phn\phn& 0.235\phn\phn\phn& 812.1\phn\phn\phn& 828.9\phn\phn\phn&    ATCA & 0.0480 &     NED & PKS~B0338-214   \\
F03428-4448 & PMNJ0344-4438  & 03 44 35.1  & -44 38 31 &  PMN & 0.795\phn\phn\phn& 8.579\phn\phn\phn& \nodata\phn\phn& 53.0\phn\phn\phn&     PMN & 0.0039 &     NED & NGC 1448        \\
F03524-2038 \tablenotemark{d}
            & PMNJ0354-2030  & 03 54 38.9  & -20 30 08 &  CAB & 4.730\phn\phn\phn& 35.330\phn\phn\phn& \nodata\phn\phn& 102.0\phn\phn\phn&     CAB & 0.0060 &     NED & NGC 1482        \\
F03594-6746 & PMNJ0359-6738  & 03 59 38.7  & -67 38 01 &  PMN & 2.283\phn\phn\phn& 23.670\phn\phn\phn& \nodata\phn\phn& 75.0\phn\phn\phn&     PMN & 0.0044 &     NED & NGC 1511        \\
F04023-1638 & PMNJ0404-1631  & 04 04 40.5  & -16 30 14 & NVSS &$<$0.129\phn\phn\phn& 0.300\phn\phn\phn& 0.7\phn\phn\phn& 5.3\phn\phn\phn&    ATCA & 0.0270 &    R150 & \nodata         \\
F04137-1144 & PMNJ0416-1136  & 04 16 02.8  & -11 36 38 & NVSS &$<$0.166\phn\phn\phn& 0.529\phn\phn\phn& 39.8\phn\phn\phn& 72.4\phn\phn\phn&    ATCA & 0.0900 &    R150 & IRAS~04136-1144 \\
F04170-6254 & PMNJ0417-6246  & 04 17 38.1  & -62 46 58 &  PMN & 1.799\phn\phn\phn& 21.530\phn\phn\phn& \nodata\phn\phn& 123.0\phn\phn\phn&     PMN & 0.0043 &     NED & NGC 1559        \\
F04188-5503 & PMNJ0419-5455  & 04 19 59.0  & -54 55 23 &  PMN & 1.219\phn\phn\phn& 14.710\phn\phn\phn& \nodata\phn\phn& 100.0\phn\phn\phn&     PMN & 0.0050 &     NED & NGC 1566        \\
F04207-0127 & PMNJ0423-0120  & 04 23 15.8  & -01 20 32 & NVSS & 0.175\phn\phn\phn& 0.446\phn\phn\phn& \nodata\phn\phn& 3700.0\phn\phn\phn&     CAB & 0.9150 &     NED & PKS~0420-014    \\
F04305+0514 & PMNJ0433+0521  & 04 33 11.0  & +05 21 16 &  CAB & 0.635\phn\phn\phn& 1.283\phn\phn\phn& \nodata\phn\phn& 3486.0\phn\phn\phn&     CAB & 0.0327 &     NED & 3C~120          \\
F04315-0840 & PMNJ0434-0834  & 04 34 00.0  & -08 34 45 & NVSS & 7.286\phn\phn\phn& 32.310\phn\phn\phn& \nodata\phn\phn& 63.0\phn\phn\phn&     PMN & 0.0159 &     NED & NGC 1614        \\
F04367-2726 & PMNJ0438-2720  & 04 38 46.3  & -27 20 54 & NVSS &$<$0.082\phn\phn\phn& 0.585\phn\phn\phn& 27.1\phn\phn\phn& 45.0\phn\phn\phn&    ATCA & 0.1110 &     DBS & IRAS~04367-2726 \\
F04449-5920 & PMNJ0445-5914  & 04 45 43.1  & -59 14 47 &  PMN & 4.034\phn\phn\phn& 32.960\phn\phn\phn& \nodata\phn\phn& 114.0\phn\phn\phn&     PMN & 0.0045 &     NED & NGC 1672        \\
F04461-0624 & PMNJ0448-0618  & 04 48 37.1  & -06 19 13 & NVSS & 0.667\phn\phn\phn& 5.952\phn\phn\phn& \nodata\phn\phn& 45.0\phn\phn\phn&     PMN & 0.0152 &     NED & NGC 1667        \\
F04500-0311 & PMNJ0452-0306  & 04 52 31.3  & -03 06 22 & NVSS &$<$0.113\phn\phn\phn& 0.776\phn\phn\phn& \nodata\phn\phn& 103.0\phn\phn\phn&     CAB & 0.0150 &     NED & NGC~1684        \\
F05059-3734 & PMNJ0507-3731  & 05 07 42.2  & -37 30 49 &  CAB & 16.140\phn\phn\phn& 87.810\phn\phn\phn& \nodata\phn\phn& 154.0\phn\phn\phn&     CAB & 0.0027 &     NED & NGC 1808        \\
F05212-3630 & PMNJ0522-3628  & 05 22 57.9  & -36 27 32 &  CAB & 0.158\phn\phn\phn& 0.307\phn\phn\phn& 3836.0\phn\phn\phn& 5740.0\phn\phn\phn&    ATCA & 0.0553 &     NED & Q0521-365       \\
F05246+0103 & PMNJ0527+0105  & 05 27 16.0  & +01 06 01 &  CAB & 0.544\phn\phn\phn& 2.474\phn\phn\phn& \nodata\phn\phn& 177.0\phn\phn\phn&     CAB & 0.0969 &     NED & IRAS~05246+0103 \\
F05265-4720 & PMNJ0527-4718  & 05 27 55.9  & -47 18 28 & ATCA & 0.074\phn\phn\phn& 0.902\phn\phn\phn& 141.4\phn\phn\phn& 48.0\phn\phn\phn&    ATCA & 0.1340 &     DBS & IRAS~05265-4720 \\
F05312-2158 & PMNJ0533-2156  & 05 33 21.6  & -21 56 45 & NVSS & 0.722\phn\phn\phn& 7.976\phn\phn\phn& \nodata\phn\phn& 55.0\phn\phn\phn&     PMN & 0.0055 &     NED & NGC 1964        \\
F05373-4406 & PMNJ0538-4405  & 05 38 50.4  & -44 05 09 & ATCA & 0.220\phn\phn\phn& 0.418\phn\phn\phn& 2388.0\phn\phn\phn& 2286.0\phn\phn\phn&    ATCA & 0.8940 &     NED & PKS~0537-441    \\
F05497-0728 & PMNJ0552-0727  & 05 52 11.2  & -07 27 24 &  CAB & 0.840\phn\phn\phn& 4.129\phn\phn\phn& \nodata\phn\phn& 163.0\phn\phn\phn&     CAB & 0.0076 &     NED & NGC~2110        \\
F05585-5026 & PMNJ0559-5027  & 05 59 47.4  & -50 26 52 & ATCA & 0.081\phn\phn\phn& 0.210\phn\phn\phn& 73.5\phn\phn\phn& 85.2\phn\phn\phn&    ATCA & 0.1370 &     NED & Q0558-504       \\
F06035-7102 & PMNJ0602-7102  & 06 02 46.4  & -71 02 48 &  PMN & 0.574\phn\phn\phn& 5.127\phn\phn\phn& \nodata\phn\phn& 51.0\phn\phn\phn&     PMN & 0.0795 &     NED & IRAS 06035-7102 \\
F06065-7934 & PMNJ0603-7934  & 06 03 06.0  & -79 34 51 & ATCA &$<$0.068\phn\phn\phn& 0.329\phn\phn\phn& 268.0\phn\phn\phn& 508.6\phn\phn\phn&    ATCA & 0.2870 &     DBS & PKS~0606-796    \\
F06090-1922 & PMNJ0611-1923  & 06 11 17.3  & -19 23 00 & ATCA & 0.210\phn\phn\phn& 0.136\phn\phn\phn& 6.9\phn\phn\phn& 9.4\phn\phn\phn&    ATCA & 0.1340 &    R150 & \nodata         \\
F06142-2121 & PMNJ0616-2122  & 06 16 22.8  & -21 22 21 &  PMN & 1.548\phn\phn\phn& 14.550\phn\phn\phn& \nodata\phn\phn& 94.0\phn\phn\phn&     CAB & 0.0086 &     NED & IC 2163         \\
F06185-0828 & PMNJ0620-0829  & 06 20 56.4  & -08 29 41 & NVSS & 1.129\phn\phn\phn& 14.050\phn\phn\phn& \nodata\phn\phn& 81.0\phn\phn\phn&     PMN & 0.0025 &     NED & UGCA 127        \\
F06195-4503 & PMNJ0620-4504  & 06 21 01.3  & -45 04 40 & ATCA & 0.060\phn\phn\phn& 0.281\phn\phn\phn& 382.3\phn\phn\phn& 493.9\phn\phn\phn&    ATCA & 0.2060 &     DBS & PKS~B0619-450   \\
F06218-8636 & PMNJ0605-8637  & 06 05 25.7  & -86 37 44 &  PMN & 0.708\phn\phn\phn& 6.883\phn\phn\phn& \nodata\phn\phn& 30.0\phn\phn\phn&     PMN & 0.0060 &     NED & ESO 005-G004    \\
F06374-7513 & PMNJ0635-7516  & 06 35 46.5  & -75 16 17 & ATCA & 0.107\phn\phn\phn& 0.178\phn\phn\phn& 5458.0\phn\phn\phn& 6365.0\phn\phn\phn&    ATCA & 0.6540 &     NED & Q0637-752       \\
F07160-6215 & PMNJ0716-6221  & 07 16 38.1  & -62 21 17 &  PMN & 2.205\phn\phn\phn& 19.310\phn\phn\phn& \nodata\phn\phn& 35.0\phn\phn\phn&     PMN & 0.0108 &     NED & NGC 2369        \\
F07365-6924 & PMNJ0736-6931  & 07 36 21.8  & -69 31 44 &  PMN & 0.452\phn\phn\phn& 8.145\phn\phn\phn& \nodata\phn\phn& 105.0\phn\phn\phn&     PMN & 0.0048 &     NED & NGC 2442        \\
F07543+1004 & PMNJ0757+0956  & 07 57 06.6  & +09 56 35 &  CAB & 0.235\phn\phn\phn& 0.206\phn\phn\phn& \nodata\phn\phn& 771.0\phn\phn\phn&     CAB & 0.6600 &     NED & PKS~0754+100    \\
F08014+0515 & PMNJ0804+0507  & 08 04 05.8  & +05 06 49 &  CAB & 2.075\phn\phn\phn& 1.892\phn\phn\phn& \nodata\phn\phn& 56.0\phn\phn\phn&     CAB & 0.0135 &     NED & UGC~04203       \\
F08064-1018 & PMNJ0808-1027  & 08 08 53.6  & -10 27 40 &  CAB & 0.337\phn\phn\phn& 0.534\phn\phn\phn& 1070.0\phn\phn\phn& 1732.0\phn\phn\phn&    ATCA & 0.1100 &     NED & 3C~195          \\
F08291+0439 & PMNJ0831+0429  & 08 31 48.8  & +04 29 39 &  CAB & 0.256\phn\phn\phn& 0.428\phn\phn\phn& \nodata\phn\phn& 2136.0\phn\phn\phn&     CAB & 0.1800 &     NED & Q0829+046       \\
F08311-2248 & PMNJ0833-2259  & 08 33 22.6  & -22 59 06 &  PMN & 0.843\phn\phn\phn& 6.312\phn\phn\phn& \nodata\phn\phn& 42.0\phn\phn\phn&     PMN & 0.0056 &     NED & NGC 2613        \\
F09165-0726 & PMNJ0919-0739  & 09 19 01.8  & -07 39 07 &  CAB &$<$0.074\phn\phn\phn& 0.267\phn\phn\phn& \nodata\phn\phn& 156.0\phn\phn\phn&     CAB & 0.2730 &     DBS & \nodata         \\
F09253-3412 & PMNJ0927-3424  & 09 27 24.4  & -34 24 57 & ATCA & 0.189\phn\phn\phn& 0.388\phn\phn\phn& 18.3\phn\phn\phn& 37.7\phn\phn\phn&    ATCA & 0.1780 &     DBS & \nodata         \\
F09323+0732 & PMNJ0935+0719  & 09 35 01.0  & +07 19 17 &  CAB &$<$0.147\phn\phn\phn& 0.260\phn\phn\phn& \nodata\phn\phn& 353.0\phn\phn\phn&     CAB & 0.2900 &    R150 & OK+052          \\
F09416-0137 & PMNJ0944-0151  & 09 44 09.9  & -01 51 15 & NVSS &$<$0.174\phn\phn\phn& 1.172\phn\phn\phn& \nodata\phn\phn& 70.0\phn\phn\phn&     PMN & 0.1120 &     DBS & IRAS~09415-0137 \\
F09426-1928 & PMNJ0944-1942  & 09 44 59.8  & -19 42 44 & NVSS & 0.994\phn\phn\phn& 3.909\phn\phn\phn& 24.5\phn\phn\phn& 42.9\phn\phn\phn&    ATCA & 0.0325 &     NED & ESO 566-IG008   \\
F09496-7341 & PMNJ0950-7355  & 09 50 09.2  & -73 55 05 &  PMN & 1.031\phn\phn\phn& 10.600\phn\phn\phn& \nodata\phn\phn& 38.0\phn\phn\phn&     PMN & 0.0042 &     NED & NGC 3059        \\
F10015-0614 & PMNJ1004-0628  & 10 04 02.0  & -06 28 32 & NVSS & 1.043\phn\phn\phn& 10.700\phn\phn\phn& \nodata\phn\phn& 41.0\phn\phn\phn&     PMN & 0.0168 &     NED & NGC 3110        \\
F10116+0342 \tablenotemark{d}
            & PMNJ1014+0327  & 10 14 15.1  & +03 27 57 &  CAB & 0.920\phn\phn\phn& 8.060\phn\phn\phn& \nodata\phn\phn& 46.0\phn\phn\phn&     CAB & 0.0033 &     NED & NGC 3169        \\
F10227-8251 & PMNJ1021-8306  & 10 21 34.8  & -83 06 49 & ATCA & 0.252\phn\phn\phn& 0.366\phn\phn\phn& 14.9\phn\phn\phn& 31.4\phn\phn\phn&    ATCA & 0.0860 &     DBS & IRAS~10227-8251 \\
F10257-4339 & PMNJ1027-4354  & 10 27 51.6  & -43 54 18 &  PMN & 16.030\phn\phn\phn& 88.300\phn\phn\phn& \nodata\phn\phn& 319.0\phn\phn\phn&     PMN & 0.0091 &     NED & NGC 3256        \\
F10459-2453 & PMNJ1048-2510  & 10 48 23.6  & -25 09 44 & NVSS & 0.753\phn\phn\phn& 2.251\phn\phn\phn& 16.3\phn\phn\phn& 21.2\phn\phn\phn&    ATCA & 0.0137 &     NED & NGC 3393        \\
F10560-0219 & PMNJ1058-0236  & 10 58 35.4  & -02 35 52 & NVSS &$<$0.192\phn\phn\phn& 1.304\phn\phn\phn& \nodata\phn\phn& 46.0\phn\phn\phn&     PMN & 0.0360 &     NED & IRAS~10560-0219 \\
F11032+0014 \tablenotemark{b}
            & PMNJ1105-0002  & 11 05 48.5  & -00 02 06 &  PMN & 4.360\phn\phn\phn& 44.020\phn\phn\phn& \nodata\phn\phn& 170.0\phn\phn\phn&     PMN & 0.0027 &     NED & NGC 3521        \\
F11143-7556 & PMNJ1115-7613  & 11 15 56.1  & -76 13 20 &  PMN & 4.240\phn\phn\phn& 42.800\phn\phn\phn& \nodata\phn\phn& 120.0\phn\phn\phn&     PMN & 0.0056 &     NED & NGC 3620        \\
F11158-3232 \tablenotemark{b}
            & PMNJ1118-3248  & 11 18 17.4  & -32 48 51 &  PMN & 5.090\phn\phn\phn& 29.620\phn\phn\phn& \nodata\phn\phn& 80.0\phn\phn\phn&     CAB & 0.0024 &     NED & NGC 3621        \\
F11243-2244 & PMNJ1126-2300  & 11 26 53.6  & -23 01 14 & ATCA & 0.115\phn\phn\phn& 0.299\phn\phn\phn& 35.2\phn\phn\phn& 64.2\phn\phn\phn&    ATCA & 0.1710 &     DBS & \nodata         \\
F11334-3743 & PMNJ1135-3800  & 11 35 53.3  & -37 59 52 & NVSS & 0.302\phn\phn\phn& 4.410\phn\phn\phn& \nodata\phn\phn& 59.0\phn\phn\phn&     PMN & 0.0091 &     NED & NGC 3749        \\
F11445-3755 & PMNJ1147-3812  & 11 47 01.3  & -38 12 11 &  CAB & 0.151\phn\phn\phn& 0.291\phn\phn\phn& 2514.0\phn\phn\phn& 2014.0\phn\phn\phn&    ATCA & 1.0480 &     NED & PKS~1144-379    \\
F11506-3851 & PMNJ1153-3907  & 11 53 11.8  & -39 07 48 & NVSS & 2.324\phn\phn\phn& 32.680\phn\phn\phn& \nodata\phn\phn& 56.0\phn\phn\phn&     PMN & 0.0108 &     NED & ESO 320-G030    \\
F11593-1836 \tablenotemark{d}
            & PMNJ1201-1852  & 12 01 54.9  & -18 52 46 & NVSS & 6.580\phn\phn\phn& 48.680\phn\phn\phn& \nodata\phn\phn& 197.0\phn\phn\phn&     CAB & 0.0055 &     NED & Arp 244         \\
F12173-3541 & PMNJ1219-3557  & 12 19 58.9  & -35 57 38 &  CAB & 0.168\phn\phn\phn& 2.248\phn\phn\phn& 65.3\phn\phn\phn& 119.0\phn\phn\phn&    ATCA & 0.0572 &     NED & ESO~380-IG015   \\
F12183-1015 & PMNJ1220-1032  & 12 20 53.7  & -10 32 27 & ATCA &$<$0.294\phn\phn\phn& 0.246\phn\phn\phn& 45.7\phn\phn\phn& 55.8\phn\phn\phn&    ATCA & 0.3000 &     DBS & \nodata         \\
F12193+0445 \tablenotemark{d}
            & PMNJ1221+0428  & 12 21 55.0  & +04 28 24 &  CAB & 4.900\phn\phn\phn& 37.530\phn\phn\phn& \nodata\phn\phn& 157.0\phn\phn\phn&     CAB & 0.0052 &     NED & M61, NGC 4303   \\
F12193-4303 & PMNJ1222-4320  & 12 22 00.7  & -43 20 35 &  PMN & 0.524\phn\phn\phn& 4.704\phn\phn\phn& \nodata\phn\phn& 57.0\phn\phn\phn&     PMN & 0.0235 &     NED & ESO 267-IG041   \\
F12265+0219 & PMNJ1229+0203  & 12 29 06.7  & +02 03 08 &  CAB & 0.896\phn\phn\phn& 2.060\phn\phn\phn& \nodata\phn\phn& 43600.0\phn\phn\phn&     CAB & 0.1583 &     NED & 3C~273          \\
F12315+0255 \tablenotemark{d}
            & PMNJ1234+0238  & 12 34 08.3  & +02 39 14 &  CAB & 3.530\phn\phn\phn& 33.160\phn\phn\phn& \nodata\phn\phn& 110.0\phn\phn\phn&     PMN & 0.0058 &     NED & NGC 4527        \\
F12319+0227 & PMNJ1234+0211  & 12 34 27.0  & +02 11 17 &  CAB & 3.574\phn\phn\phn& 30.130\phn\phn\phn& \nodata\phn\phn& 114.0\phn\phn\phn&     PMN & 0.0060 &     NED & NGC 4536        \\
F12374-1120 & PMNJ1239-1137  & 12 39 59.4  & -11 37 24 &  CAB & 0.497\phn\phn\phn& 3.113\phn\phn\phn& 107.0\phn\phn\phn& 103.9\phn\phn\phn&    ATCA & 0.0028 &     CAB & M104, NGC~4594  \\
F12425-0011 \tablenotemark{d}
            & PMNJ1245-0027  & 12 45 08.4  & -00 27 46 &  CAB & 3.680\phn\phn\phn& 37.340\phn\phn\phn& \nodata\phn\phn& 210.0\phn\phn\phn&     CAB & 0.0051 &     NED & NGC 4666        \\
F12440-2531 & PMNJ1246-2547  & 12 46 46.7  & -25 47 50 &  CAB & 0.163\phn\phn\phn& 0.408\phn\phn\phn& 1343.0\phn\phn\phn& 1195.0\phn\phn\phn&    ATCA & 0.6380 &     NED & Q1244-255       \\
F12535-0530 & PMNJ1256-0547  & 12 56 11.1  & -05 47 22 &  CAB &$<$0.213\phn\phn\phn& 0.253\phn\phn\phn& \nodata\phn\phn& 10500.0\phn\phn\phn&     CAB & 0.5380 &     NED & 3C~279          \\
F12552-4559 & PMNJ1258-4615  & 12 58 06.1  & -46 15 55 &  PMN & 1.377\phn\phn\phn& 16.160\phn\phn\phn& \nodata\phn\phn& 61.0\phn\phn\phn&     PMN & 0.0073 &     NED & NGC 4835        \\
F13025-4912 & PMNJ1305-4928  & 13 05 27.1  & -49 28 09 &  PMN & 14.450\phn\phn\phn& 359.300\phn\phn\phn& \nodata\phn\phn& 3055.0\phn\phn\phn&     PMN & 0.0019 &     NED & NGC 4945        \\
F13059-2406 & PMNJ1308-2422  & 13 08 42.0  & -24 22 58 &  CAB & 0.671\phn\phn\phn& 1.440\phn\phn\phn& 129.7\phn\phn\phn& 222.0\phn\phn\phn&    ATCA & 0.0139 &     NED & IRAS~13059-2407 \\
F13170-2708 & PMNJ1319-2724  & 13 19 50.0  & -27 24 37 &  CAB & 0.715\phn\phn\phn& 9.967\phn\phn\phn& 152.8\phn\phn\phn& 149.2\phn\phn\phn&    ATCA & 0.0073 &     CAB & NGC~5078        \\
F13174-1651 & PMNJ1320-1706  & 13 20 06.2  & -17 07 06 & NVSS &$<$0.187\phn\phn\phn& 0.408\phn\phn\phn& 26.4\phn\phn\phn& 33.7\phn\phn\phn&    ATCA & 0.0210 &     NED & VV~802          \\
F13197-1627 & PMNJ1322-1643  & 13 22 24.4  & -16 43 44 &  CAB & 2.855\phn\phn\phn& 5.895\phn\phn\phn& 54.9\phn\phn\phn& 103.6\phn\phn\phn&    ATCA & 0.0165 &     NED & MCG-03-34-063   \\
F13229-2934 & PMNJ1325-2949  & 13 25 44.0  & -29 50 01 & NVSS & 2.401\phn\phn\phn& 16.910\phn\phn\phn& \nodata\phn\phn& 107.0\phn\phn\phn&     PMN & 0.0137 &     NED & NGC 5135        \\
F13334-0814 & PMNJ1336-0830  & 13 36 08.1  & -08 29 52 &  CAB & 0.239\phn\phn\phn& 0.732\phn\phn\phn& \nodata\phn\phn& 650.0\phn\phn\phn&     CAB & 0.0231 &     NED & NGC~5232        \\
F13341-2936 \tablenotemark{b}
            & PMNJ1336-2951  & 13 37 00.3  & -29 51 56 &  CAB & 47.720\phn\phn\phn& 266.030\phn\phn\phn& \nodata\phn\phn& 770.0\phn\phn\phn&     CAB & 0.0017 &     NED & M83, NGC 5236   \\
F13353-1737 & PMNJ1338-1753  & 13 38 03.3  & -17 53 00 & NVSS & 0.452\phn\phn\phn& 8.072\phn\phn\phn& \nodata\phn\phn& 61.0\phn\phn\phn&     PMN & 0.0045 &     NED & NGC 5247        \\
F13370-3123 & PMNJ1339-3138  & 13 39 55.9  & -31 38 28 & NVSS & 11.960\phn\phn\phn& 30.510\phn\phn\phn& \nodata\phn\phn& 90.0\phn\phn\phn&     PMN & 0.0014 &     NED & NGC 5253        \\
F13478-4848 & PMNJ1350-4903  & 13 50 54.1  & -49 03 31 &  PMN & 1.697\phn\phn\phn& 13.040\phn\phn\phn& \nodata\phn\phn& 46.0\phn\phn\phn&     PMN & 0.0103 &     NED & ESO 221-IG010   \\
F13536+0529 & PMNJ1356+0515  & 13 56 07.1  & +05 15 17 &  CAB &$<$0.240\phn\phn\phn& 1.693\phn\phn\phn& \nodata\phn\phn& 121.0\phn\phn\phn&     CAB & 0.0034 &     CAB & NGC~5363        \\
F14111+0753 & PMNJ1413+0739  & 14 13 38.8  & +07 39 34 & NVSS & 0.235\phn\phn\phn& 1.308\phn\phn\phn& \nodata\phn\phn& 49.0\phn\phn\phn&     CAB & 0.0235 &     NED & NGC~5514        \\
F14165+0642 & PMNJ1419+0628  & 14 19 08.2  & +06 28 33 &  CAB &$<$0.241\phn\phn\phn& 0.218\phn\phn\phn& \nodata\phn\phn& 1530.0\phn\phn\phn&     CAB & 1.4360 &     NED & 3C~298          \\
F14294-4357 & PMNJ1432-4411  & 14 32 37.5  & -44 11 02 &  PMN & 3.647\phn\phn\phn& 19.490\phn\phn\phn& \nodata\phn\phn& 87.0\phn\phn\phn&     PMN & 0.0040 &     NED & NGC 5643        \\
F14376-0004 & PMNJ1440-0017  & 14 40 11.3  & -00 17 26 & NVSS & 2.583\phn\phn\phn& 19.820\phn\phn\phn& \nodata\phn\phn& 81.0\phn\phn\phn&     PMN & 0.0063 &     NED & NGC 5713        \\
F14381-3901 & PMNJ1441-3913  & 14 41 15.1  & -39 13 48 & ATCA & 0.310\phn\phn\phn& 0.360\phn\phn\phn& 130.3\phn\phn\phn& 174.4\phn\phn\phn&    ATCA & 0.1380 &     DBS & \nodata         \\
F14501+0639 & PMNJ1452+0627  & 14 52 39.3  & +06 27 37 &  CAB &$<$0.142\phn\phn\phn& 0.292\phn\phn\phn& \nodata\phn\phn& 224.0\phn\phn\phn&     CAB & 0.2670 &     DBS & \nodata         \\
F14565-1629 \tablenotemark{d}
            & PMNJ1459-1641  & 14 59 24.7  & -16 41 41 &  CAB & 0.450\phn\phn\phn& 6.360\phn\phn\phn& 244.1\phn\phn\phn& 470.5\phn\phn\phn&    ATCA & 0.0116 &     CAB & NGC~5793        \\
F15066-7240 & PMNJ1511-7251  & 15 11 44.2  & -72 51 01 &  PMN & 0.760\phn\phn\phn& 7.189\phn\phn\phn& \nodata\phn\phn& 28.0\phn\phn\phn&     PMN & 0.0102 &     NED & NGC 5833        \\
F15129+0432 & PMNJ1515+0421  & 15 15 25.0  & +04 21 46 &  CAB &$<$0.117\phn\phn\phn& 0.775\phn\phn\phn& \nodata\phn\phn& 69.0\phn\phn\phn&     CAB & 0.0951 &     NED & IRAS~15129+0432 \\
F15306-0832 & PMNJ1533-0842  & 15 33 20.7  & -08 42 03 & NVSS & 0.357\phn\phn\phn& 1.944\phn\phn\phn& \nodata\phn\phn& 103.0\phn\phn\phn&     PMN & 0.0230 &     NED & MCG-01-40-001   \\
F15366+0544 & PMNJ1539+0534  & 15 39 05.1  & +05 34 38 & NVSS &$<$0.129\phn\phn\phn& 0.360\phn\phn\phn& \nodata\phn\phn& 217.0\phn\phn\phn&     PMN & 0.0260 &     NED & MCG+01-40-010   \\
F15494-7905 & PMNJ1556-7914  & 15 56 58.9  & -79 14 04 & ATCA & 0.471\phn\phn\phn& 1.015\phn\phn\phn& 2400.0\phn\phn\phn& 3680.0\phn\phn\phn&    ATCA & 0.1500 &     NED & PKS~1549-79     \\
F15599+0206 & PMNJ1602+0157  & 16 02 27.4  & +01 57 56 &  NED & 0.319\phn\phn\phn& 0.599\phn\phn\phn& \nodata\phn\phn& 2800.0\phn\phn\phn&     CAB & 0.1040 &     NED & 3C~327          \\
F16154-7001 & PMNJ1620-7008  & 16 20 36.1  & -70 08 50 &  PMN & 0.680\phn\phn\phn& 6.848\phn\phn\phn& \nodata\phn\phn& 35.0\phn\phn\phn&     PMN & 0.0114 &     NED & IC 4595         \\
F16159-0402 & PMNJ1618-0410  & 16 18 36.4  & -04 09 43 & NVSS & 0.299\phn\phn\phn& 0.979\phn\phn\phn& \nodata\phn\phn& 66.0\phn\phn\phn&     PMN & 0.2126 &     NED & IRAS~16159-0402 \\
F16164-0746 & PMNJ1619-0753  & 16 19 11.8  & -07 54 03 & NVSS & 0.562\phn\phn\phn& 10.180\phn\phn\phn& \nodata\phn\phn& 41.0\phn\phn\phn&     PMN & 0.0271 &     NED & IRAS 16164-0746 \\
F16254-6735 & PMNJ1630-6742  & 16 30 28.9  & -67 42 21 & ATCA & 0.114\phn\phn\phn& 0.784\phn\phn\phn& 17.0\phn\phn\phn& 26.5\phn\phn\phn&    ATCA & 0.0404 &     NED & IRAS~16254-6735 \\
F16431+0217 & PMNJ1645+0211  & 16 45 42.3  & +02 11 45 &  CAB &$<$0.176\phn\phn\phn& 0.248\phn\phn\phn& \nodata\phn\phn& 654.0\phn\phn\phn&     CAB & 0.0960 &     DBS & 4C~+02.42       \\
F16504+0228 & PMNJ1653+0224  & 16 52 58.7  & +02 24 04 &  CAB & 3.417\phn\phn\phn& 22.680\phn\phn\phn& \nodata\phn\phn& 179.0\phn\phn\phn&     CAB & 0.0245 &     NED & NGC 6240        \\
F17123-6245 & PMNJ1716-6249  & 17 16 54.0  & -62 49 10 &  PMN & 2.272\phn\phn\phn& 14.650\phn\phn\phn& \nodata\phn\phn& 39.0\phn\phn\phn&     PMN & 0.0037 &     NED & NGC 6300        \\
F17182-7353 & PMNJ1724-7356  & 17 24 31.2  & -73 56 14 &  PMN & 0.272\phn\phn\phn& 3.582\phn\phn\phn& \nodata\phn\phn& 21.0\phn\phn\phn&     PMN & 0.0160 &     NED & IC 4644         \\
F17207-0014 & PMNJ1723-0016  & 17 23 22.0  & -00 17 02 & NVSS & 1.658\phn\phn\phn& 31.140\phn\phn\phn& \nodata\phn\phn& 66.0\phn\phn\phn&     PMN & 0.0428 &     NED & IRAS 17208-0014 \\
F18093-5744 & PMNJ1813-5743  & 18 13 42.6  & -57 43 45 &  PMN & 2.375\phn\phn\phn& 15.190\phn\phn\phn& \nodata\phn\phn& 60.0\phn\phn\phn&     PMN & 0.0173 &     NED & IC 4687         \\
F18293-3413 & PMNJ1832-3411  & 18 32 41.2  & -34 11 28 &  PMN & 3.759\phn\phn\phn& 34.190\phn\phn\phn& \nodata\phn\phn& 144.0\phn\phn\phn&     PMN & 0.0180 &     NED & IRAS 18293-3413 \\
F18325-5926 & PMNJ1836-5924  & 18 36 58.2  & -59 24 08 & ATCA & 1.385\phn\phn\phn& 3.227\phn\phn\phn& 36.3\phn\phn\phn& 66.1\phn\phn\phn&    ATCA & 0.0192 &     NED & Fairall~90      \\
F19071-5707 & PMNJ1911-5702  & 19 11 18.0  & -57 02 38 &  PMN & 0.724\phn\phn\phn& 9.425\phn\phn\phn& \nodata\phn\phn& 35.0\phn\phn\phn&     PMN & 0.0104 &     NED & NGC 6753        \\
F19254-7245 & PMNJ1931-7239  & 19 31 21.4  & -72 39 21 & ATCA & 1.242\phn\phn\phn& 5.484\phn\phn\phn& 56.8\phn\phn\phn& 94.4\phn\phn\phn&    ATCA & 0.0617 &     NED & Superantennae   \\
F19384-7045 & PMNJ1943-7038  & 19 43 48.1  & -70 38 22 &  PMN & 0.858\phn\phn\phn& 6.865\phn\phn\phn& \nodata\phn\phn& 32.0\phn\phn\phn&     PMN & 0.0116 &     NED & NGC 6808        \\
F19393-5846 & PMNJ1943-5840  & 19 43 32.2  & -58 40 16 &  PMN & 3.491\phn\phn\phn& 17.790\phn\phn\phn& \nodata\phn\phn& 72.0\phn\phn\phn&     PMN & 0.0068 &     NED & NGC 6810        \\
F19497+0222 & PMNJ1952+0230  & 19 52 13.1  & +02 30 26 & NVSS & 0.231\phn\phn\phn& 0.452\phn\phn\phn& \nodata\phn\phn& 2370.0\phn\phn\phn&     CAB & 0.0590 &     NED & 3C~403          \\
F19542-3804 & PMNJ1957-3755  & 19 57 37.5  & -37 56 09 & NVSS & 1.175\phn\phn\phn& 6.050\phn\phn\phn& \nodata\phn\phn& 90.0\phn\phn\phn&     PMN & 0.0190 &     NED & ESO 339-G011    \\
F20057-4858 & PMNJ2009-4849  & 20 09 25.4  & -48 49 54 & ATCA & 0.235\phn\phn\phn& 0.240\phn\phn\phn& 1030.0\phn\phn\phn& 1111.0\phn\phn\phn&    ATCA & 0.0710 &     NED & Q2005-489       \\
F20203-5733 & PMNJ2024-5723  & 20 24 20.5  & -57 23 43 & ATCA & 0.193\phn\phn\phn& 0.273\phn\phn\phn& 387.9\phn\phn\phn& 760.1\phn\phn\phn&    ATCA & 0.3520 &     NED & PKS~2020-57     \\
F20221-2458 & PMNJ2025-2448  & 20 25 07.1  & -24 48 33 & NVSS & 1.343\phn\phn\phn& 13.160\phn\phn\phn& \nodata\phn\phn& 64.0\phn\phn\phn&     PMN & 0.0105 &     NED & NGC 6907        \\
F20304-0211 & PMNJ2033-0201  & 20 33 08.2  & -02 01 20 &  PMN & 0.512\phn\phn\phn& 5.586\phn\phn\phn& \nodata\phn\phn& 48.0\phn\phn\phn&     PMN & 0.0199 &     NED & NGC 6926        \\
F20482-5715 & PMNJ2051-5704  & 20 52 02.1  & -57 04 07 & ATCA & 3.910\phn\phn\phn& 5.337\phn\phn\phn& 197.7\phn\phn\phn& 368.0\phn\phn\phn&    ATCA & 0.0110 &     NED & IC~5063         \\
F20517-5809 & PMNJ2055-5758  & 20 55 34.7  & -57 58 10 & ATCA &$<$0.060\phn\phn\phn& 0.351\phn\phn\phn& 30.2\phn\phn\phn& 45.2\phn\phn\phn&    ATCA & 0.1930 &     DBS & \nodata         \\
F21139-6613 & PMNJ2118-6600  & 21 18 14.5  & -66 00 17 & ATCA &$<$0.078\phn\phn\phn& 0.318\phn\phn\phn& 10.2\phn\phn\phn& 21.0\phn\phn\phn&    ATCA & 0.1530 &     DBS & \nodata         \\
F21309-0726 & PMNJ2133-0712  & 21 33 33.3  & -07 12 51 & ATCA & 0.190\phn\phn\phn& 0.330\phn\phn\phn& 34.7\phn\phn\phn& 62.4\phn\phn\phn&    ATCA & 0.0870 &     DBS & \nodata         \\
F21356-1015 & PMNJ2138-1001  & 21 38 19.9  & -10 01 53 & ATCA & 0.159\phn\phn\phn& 0.460\phn\phn\phn& 27.0\phn\phn\phn& 46.5\phn\phn\phn&    ATCA & 0.2060 &     DBS & IRAS~21356-1015 \\
F21497-0824 & PMNJ2152-0810  & 21 52 26.1  & -08 10 24 & NVSS & 0.635\phn\phn\phn& 3.124\phn\phn\phn& \nodata\phn\phn& 65.0\phn\phn\phn&     PMN & 0.0345 &     NED & IRAS~21497-0824 \\
F21511-4606 & PMNJ2154-4553  & 21 54 22.9  & -45 52 31 & ATCA &$<$0.103\phn\phn\phn& 0.190\phn\phn\phn& 34.8\phn\phn\phn& 41.1\phn\phn\phn&    ATCA & 0.1460 &     DBS & \nodata         \\
F21527-2856 & PMNJ2155-2841  & 21 55 38.1  & -28 42 07 & ATCA &$<$0.161\phn\phn\phn& 0.230\phn\phn\phn& 90.5\phn\phn\phn& 144.3\phn\phn\phn&    ATCA & 0.2320 &     DBS & \nodata         \\
F21529-6955 & PMNJ2157-6941  & 21 57 06.0  & -69 41 23 & ATCA & 0.124\phn\phn\phn& 0.185\phn\phn\phn& \nodata\phn\phn& 11649.0\phn\phn\phn&     PMN & 0.0283 &     NED & PKS~2153-69     \\
F21583-3800 & PMNJ2201-3746  & 22 01 17.6  & -37 46 28 & NVSS & 0.141\phn\phn\phn& 0.349\phn\phn\phn& \nodata\phn\phn& 644.0\phn\phn\phn&     PMN & 0.0330 &     NED & PKS~2158-380    \\
F22061-4724 & PMNJ2209-4710  & 22 09 16.2  & -47 10 00 & ATCA & 0.742\phn\phn\phn& 2.666\phn\phn\phn& 140.2\phn\phn\phn& 153.0\phn\phn\phn&    ATCA & 0.0060 &     NED & NGC~7213        \\
F22073-4044 & PMNJ2210-4029  & 22 10 18.6  & -40 29 54 & ATCA &$<$0.117\phn\phn\phn& 0.225\phn\phn\phn& 117.1\phn\phn\phn& 198.6\phn\phn\phn&    ATCA &\nodata & \nodata & PKS~B2207-407   \\
F22132-3705 & PMNJ2216-3651  & 22 16 09.0  & -36 50 40 & NVSS & 2.219\phn\phn\phn& 18.980\phn\phn\phn& \nodata\phn\phn& 79.0\phn\phn\phn&     PMN & 0.0114 &     NED & IC 5179         \\
F22231-0512 & PMNJ2225-0457  & 22 25 47.3  & -04 57 02 & NVSS & 0.284\phn\phn\phn& 0.597\phn\phn\phn& \nodata\phn\phn& 6382.0\phn\phn\phn&     PMN & 1.4040 &     NED & 3C~446          \\
F22521-3929 & PMNJ2254-3913  & 22 54 59.9  & -39 13 01 & ATCA & 0.135\phn\phn\phn& 0.283\phn\phn\phn& 174.7\phn\phn\phn& 304.5\phn\phn\phn&    ATCA & 0.2587 &     DBS & PKS~2252-394    \\
F22537-6512 & PMNJ2256-6456  & 22 56 57.9  & -64 56 03 & ATCA & 0.199\phn\phn\phn& 1.247\phn\phn\phn& 113.0\phn\phn\phn& 194.5\phn\phn\phn&    ATCA & 0.1200 &     NED & PKS~2253-652    \\
F22544-3643 & PMNJ2257-3627  & 22 57 10.7  & -36 27 43 & NVSS &$<$0.210\phn\phn\phn& 0.467\phn\phn\phn& 1023.0\phn\phn\phn& 1263.0\phn\phn\phn&    ATCA & 0.0056 &     NED & IC~1459         \\
F23002-5828 & PMNJ2303-5812  & 23 03 18.3  & -58 12 35 & ATCA & 0.121\phn\phn\phn& 0.282\phn\phn\phn& 13.0\phn\phn\phn& 21.6\phn\phn\phn&    ATCA & 0.2100 &     DBS & \nodata         \\
F23007+0836 \tablenotemark{d}
            & PMNJ2303+0852  & 23 03 15.5  & +08 52 26 &  CAB & 5.840\phn\phn\phn& 27.680\phn\phn\phn& \nodata\phn\phn& 61.0\phn\phn\phn&     CAB & 0.0163 &     NED & NGC 7469        \\
F23075-5957 & PMNJ2310-5941  & 23 10 28.5  & -59 41 11 & ATCA &$<$0.090\phn\phn\phn& 0.713\phn\phn\phn& 176.7\phn\phn\phn& 154.3\phn\phn\phn&    ATCA & 0.1410 &     DBS & IRAS~23075-5957 \\
F23121+0415 \tablenotemark{d}
            & PMNJ2314+0431  & 23 14 44.0  & +04 32 02 &  CAB & 1.990\phn\phn\phn& 20.590\phn\phn\phn& \nodata\phn\phn& 48.0\phn\phn\phn&     CAB & 0.0089 &     NED & NGC 7541        \\
F23133-4251 & PMNJ2316-4234  & 23 16 08.0  & -42 34 52 &  PMN & 12.160\phn\phn\phn& 72.030\phn\phn\phn& \nodata\phn\phn& 139.0\phn\phn\phn&     PMN & 0.0053 &     NED & NGC 7552        \\
F23135-4745 & PMNJ2316-4729  & 23 16 27.0  & -47 29 24 & ATCA &$<$0.084\phn\phn\phn& 0.231\phn\phn\phn& 215.2\phn\phn\phn& 366.3\phn\phn\phn&    ATCA & 0.6770 &     NED & PKS~2313-477    \\
F23140+0348 & PMNJ2316+0405  & 23 16 35.2  & +04 05 18 &  CAB &$<$0.185\phn\phn\phn& 0.602\phn\phn\phn& \nodata\phn\phn& 1348.0\phn\phn\phn&     CAB & 0.2199 &     NED & 3C~459          \\
F23156-4238 & PMNJ2318-4221  & 23 18 22.7  & -42 21 40 &  PMN & 6.436\phn\phn\phn& 49.100\phn\phn\phn& \nodata\phn\phn& 143.0\phn\phn\phn&     PMN & 0.0052 &     NED & NGC 7582        \\
F23254+0830 & PMNJ2327+0846  & 23 27 56.6  & +08 46 45 &  CAB & 1.896\phn\phn\phn& 5.588\phn\phn\phn& \nodata\phn\phn& 67.0\phn\phn\phn&     CAB & 0.0290 &     NED & NGC 7674        \\
F23389+0300 & PMNJ2341+0317  & 23 41 30.3  & +03 17 27 &  CAB &$<$0.349\phn\phn\phn& 1.233\phn\phn\phn& \nodata\phn\phn& 196.0\phn\phn\phn&     CAB & 0.1450 &     NED & PKS~2338+03     \\
F23389-6139 & PMNJ2341-6122  & 23 41 43.6  & -61 22 53 & ATCA & 0.244\phn\phn\phn& 3.628\phn\phn\phn& 34.7\phn\phn\phn& 57.1\phn\phn\phn&    ATCA & 0.0927 &     NED & IRAS 23389-6139 \\
F23400-8705 & PMNJ2344-8648  & 23 44 16.2  & -86 48 32 & ATCA & 0.064\phn\phn\phn& 0.221\phn\phn\phn& 54.0\phn\phn\phn& 104.7\phn\phn\phn&    ATCA & 0.1060 &     DBS & PKS~2340-870    \\
F23475-7407 & PMNJ2350-7350  & 23 50 12.1  & -73 50 32 & ATCA &$<$0.071\phn\phn\phn& 0.177\phn\phn\phn& 12.6\phn\phn\phn& 14.6\phn\phn\phn&    ATCA & 0.1050 &     DBS & \nodata         \\
F23493-0126 & PMNJ2351-0109  & 23 51 56.2  & -01 09 16 & NVSS &$<$0.230\phn\phn\phn& 0.241\phn\phn\phn& \nodata\phn\phn& 689.0\phn\phn\phn&     PMN & 0.1740 &     NED & Q2349-014       \\
F23565-7631 & PMNJ2359-7614  & 23 59 06.5  & -76 14 49 & ATCA &$<$0.053\phn\phn\phn& 0.353\phn\phn\phn& 19.3\phn\phn\phn& 26.0\phn\phn\phn&    ATCA & 0.0820 &     DBS & \nodata         \\
\enddata
\protect\tiny{
\tablenotetext{a}{Right Ascension is given in units hours, minutes and seconds. Declination is given in units of degrees, arcminutes and arcseconds.} 
\tablenotetext{b}{FIR fluxes are from \citet{ric88}.} 
\tablenotetext{c}{Radio/FIR association discussed by \citet{nor88}.} 
\tablenotetext{d}{FIR fluxes are from \citet{soi89}.} 
\tablenotetext{e}{Varied by factor of 1.85 at 8.6 GHz between July 1996 (107.7 mJy) and Jan/Feb 1998 (199.3 mJy).} 
\tablenotetext{f}{ATCA flux is fainter than CAB ($S_\nu(4.8 GHz) = 188$ mJy) and PMN ($S_\nu(4.8 GHz) = 172.0$ mJy).} 
}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{llrccrrrrcll}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{\textwidth}
\tablewidth{0pt}
\tablecolumns{12}
\tablecaption{Radio-Excess Objects\label{tab:rad_int}}
\tablehead{
\colhead{FSC Name} &
\colhead{Origin} &
\colhead{$u$} &
\colhead{$\log \nu L_\nu$(60 \micron)} &
\colhead{$\log L_\nu$(4.85 GHz)} &
\colhead{$\alpha_{3-6 cm}$} &
\colhead{$\alpha_{6-20 cm}$} &
\colhead{$\alpha_{6-36 cm}$} &
\colhead{Radio Size} &
\colhead{Ref} &
\colhead{Object} &
\colhead{Identification} \\
& & &
\colhead{(\Lsun)} &
\colhead{(\whz)} &
& & &
\colhead{(kpc)} &
&
\colhead{Type} & \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)}
}
\startdata
F00022+1231 & CAB &  -0.181 &  11.770 &  25.773 & \nodata\phn & 1.53\phn\phn&  \nodata\phn&921.0\phn\phn\phn&\phn8& \nodata    & PKS~0002+12     \\
F00123-2356 & PMN &\phs   0.621 &  10.960 &  24.185 & -1.68\phn\phn& -0.42\phn\phn&  \nodata\phn&72.9\phn\phn\phn&\phn1& \nodata    & Abell~14        \\
F00129+1422 & CAB &\phs   0.499 & \nodata & \nodata & \nodata\phn & -0.62\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& E          & \nodata         \\
F00183-7111 & PMN &\phs   1.042 &  12.918 &  25.635 & -1.25\phn\phn&  \nodata\phn& -0.78\phn\phn&$<$5.8\phn\phn\phn&\phn1& ULIRG      & IRAS~00182-7112 \\
F00349+0916 & CAB &\phs   1.046 & \nodata & \nodata & \nodata\phn & -0.82\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & UGC~00373       \\
F00460+3141 & CAB &\phs   0.721 &  10.219 &  23.372 & \nodata\phn & -0.14\phn\phn&  \nodata\phn&$<$1.3\phn\phn\phn&\phn9& S0         & NGC~262         \\
F00550+3004 & CAB &  -0.829 &\phn   9.674 &  24.376 & \nodata\phn & 0.69\phn\phn&  \nodata\phn&1749.6\phn\phn\phn&12& E, FR~I    & NGC~315         \\
F00567+2647 & CAB &\phs   0.969 &  10.906 &  23.799 & \nodata\phn & -0.37\phn\phn&  \nodata\phn&40.0\phn\phn\phn&12& \nodata    & IC~64           \\
F01009-3241\tablenotemark{a}
            & PMN &\phs   0.485 &  12.081 &  25.378 & -1.61\phn\phn& -1.46\phn\phn& -1.45\phn\phn&$<$5.0\phn\phn\phn&\phn1& \nodata    & PKS~0100-326    \\
F01044-4050 & PMN &  -0.921 &  12.987 &  27.590 & 0.45\phn\phn&  \nodata\phn&  \nodata\phn&4.5\phn\phn\phn&29& QSO        & Q0104-408       \\
F01046+3208 & CAB &  -0.691 &\phn   9.913 &  24.477 & \nodata\phn & 0.54\phn\phn&  \nodata\phn&172.0\phn\phn\phn&12& S0         & NGC~383         \\
F01264-5705 & PMN &\phs   0.254 &  10.742 &  24.342 & 0.85\phn\phn&  \nodata\phn& 0.22\phn\phn&$<$1.7\phn\phn\phn&\phn1& variable   & \nodata         \\
F01317-3644 & CAB &  -0.394 &  10.959 &  25.221 & \nodata\phn & 1.08\phn\phn&  \nodata\phn&7.2\phn\phn\phn&\phn1& S0-a       & NGC~612         \\
F01348+3254 & CAB &  -0.879 &  12.817 &  27.441 & \nodata\phn & -0.85\phn\phn&  \nodata\phn&$<$4.2\phn\phn\phn&24& CSS QSO    & 3C~48           \\
F01475-0740 & PMN &\phs   0.709 &  10.287 &  23.452 & \nodata\phn & -0.35\phn\phn&  \nodata\phn&$<$7.6\phn\phn\phn&\phn8& E-S0       & IRAS~01475-0740 \\
F01477-1655 & PMN &\phs   0.744 &  11.641 &  24.713 & -0.43\phn\phn& -0.68\phn\phn&  \nodata\phn&$<$6.9\phn\phn\phn&\phn1& \nodata    & PKS~B0147-169   \\
F02358+1623 & CAB &  -0.869 &  13.231 &  27.687 & \nodata\phn & -0.09\phn\phn&  \nodata\phn&$<$0.008\phn\phn\phn&17& BL~Lac     & PKS~0235+164    \\
F02367+0052 & PMN &\phs   0.693 &\phn   9.000 &  22.184 & \nodata\phn & 0.55\phn\phn&  \nodata\phn&$<$3.9\phn\phn\phn&\phn8& Sa         & NGC~1032        \\
F02386-0828 & PMN &  -0.439 &\phn   9.142 &  23.459 & \nodata\phn & 0.80\phn\phn&  \nodata\phn&$<$2.2\phn\phn\phn&\phn8& E          & NGC~1052        \\
F02419-5625 & PMN &\phs   0.241 &  10.861 &  24.475 & -0.47\phn\phn&  \nodata\phn& -0.01\phn\phn&$<$1.6\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F02470-3130 & PMN &\phs   0.881 &\phn   9.662 &  22.654 & -0.12\phn\phn& -0.18\phn\phn& -0.81\phn\phn&$<$0.3\phn\phn\phn&\phn1& \nodata    & IC~1858         \\
F02474+4127 & CAB &\phs   1.409 &  10.175 &  22.641 & \nodata\phn & -0.82\phn\phn&  \nodata\phn&$<$1.3\phn\phn\phn&\phn9& S0         & NGC~1106        \\
F02483+4302 & CAB &\phs   0.454 &  11.790 &  25.195 & \nodata\phn & 0.12\phn\phn&  \nodata\phn&$<$5.5\phn\phn\phn&13& (Q+2G)     & GC~0248+430     \\
F02483-5456 & PMN &\phs   0.199 &  12.243 &  25.781 & -0.96\phn\phn&  \nodata\phn& -0.82\phn\phn&$<$1.3\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F03079-3031 & PMN &  -0.288 &  10.816 &  24.957 & \nodata\phn & -0.66\phn\phn&  \nodata\phn&1250.7\phn\phn\phn&\phn8& E          & PKS~B0307-305   \\
F03088-0906 & PMN &\phs   1.725 &  10.567 &  22.718 & \nodata\phn & -0.73\phn\phn&  \nodata\phn&$<$0.04\phn\phn\phn&31& \nodata    & Arp~304         \\
F03164+4119 & CAB &  -0.773 &  11.145 &  25.791 & \nodata\phn & 0.50\phn\phn&  \nodata\phn&$>$15.9\phn\phn\phn&27& Pec.       & NGC~1275        \\
F03169+1850 & CAB &  -0.447 &  12.172 &  26.387 & -0.28\phn\phn& 0.50\phn\phn&  \nodata\phn&$<$1.3\phn\phn\phn&\phn6& \nodata    & OE~+129         \\
F03265-2852 & PMN &\phs   0.025 &  11.509 &  25.320 & -0.92\phn\phn& -0.97\phn\phn&  \nodata\phn&44.6\phn\phn\phn&\phn1& \nodata    & PKS~B0326-288   \\
F03384-2129 & PMN &  -0.547 &  10.496 &  24.905 & -0.03\phn\phn& -0.21\phn\phn&  \nodata\phn&$<$1.3\phn\phn\phn&\phn1& BL~Lac     & PKS~B0338-214   \\
F04023-1638 & PMN &\phs   1.753 &  10.098 &  22.215 & -3.43\phn\phn& -1.37\phn\phn&  \nodata\phn&$<$0.7\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F04137-1144 & PMN &\phs   0.864 &  11.403 &  24.383 & -1.01\phn\phn& -0.27\phn\phn&  \nodata\phn&$<$3.6\phn\phn\phn&\phn1& \nodata    & IRAS~04136-1144 \\
F04207-0127 & PMN &  -0.919 &  13.455 &  27.972 & \nodata\phn & 0.25\phn\phn&  \nodata\phn&0.01\phn\phn\phn&35& Blazar     & PKS~0420-014    \\
F04305+0514 & PMN &  -0.434 &  10.897 &  25.198 & \nodata\phn & 0.01\phn\phn&  \nodata\phn&$>$761.2\phn\phn\phn&34& S0, Sy~1   & 3C~120          \\
F04367-2726 & PMN &\phs   1.114 &  11.633 &  24.354 & -0.86\phn\phn& -0.87\phn\phn&  \nodata\phn&9.1\phn\phn\phn&\phn1& \nodata    & IRAS~04367-2726 \\
F04500-0311 & PMN &\phs   0.877 &\phn   9.998 &  22.996 & \nodata\phn & 0.00\phn\phn&  \nodata\phn&$>$6.4\phn\phn\phn&\phn8& E          & NGC~1684        \\
F05212-3630 & PMN &  -1.272 &  10.737 &  25.866 & -0.68\phn\phn& -0.81\phn\phn&  \nodata\phn&12.9\phn\phn\phn&\phn1& N          & Q0521-365       \\
F05246+0103\tablenotemark{b}
            & PMN &\phs   1.145 &  12.139 &  24.834 & \nodata\phn & 1.92\phn\phn&  \nodata\phn&$<$1.2\phn\phn\phn&13& GPS        & IRAS~05246+0103 \\
F05265-4720 & PMN &\phs   1.274 &  11.989 &  24.542 & 1.83\phn\phn&  \nodata\phn&  \nodata\phn&$<$3.1\phn\phn\phn&\phn1& \nodata    & IRAS~05265-4720 \\
F05373-4406 & PMN &  -0.738 &  13.404 &  27.746 & 0.07\phn\phn&  \nodata\phn&  \nodata\phn&92.0\phn\phn\phn&\phn7& BL~Lac     & PKS~0537-441    \\
F05497-0728 & PMN &\phs   1.404 &  10.132 &  22.606 & \nodata\phn & -0.49\phn\phn&  \nodata\phn&0.9\phn\phn\phn&33& S0, Sy~2   & NGC~2110        \\
F05511+4625 & CAB &\phs   1.543 &  10.892 &  23.220 & \nodata\phn & -0.84\phn\phn&  \nodata\phn&2.2\phn\phn\phn&28& SB...      & UGC~03374       \\
F05576+6522 & CAB &\phs   1.280 &  10.119 &  22.713 & \nodata\phn & -0.22\phn\phn&  \nodata\phn&$<$2.2\phn\phn\phn&12& Sa:        & UGC~03386       \\
F05585-5026 & PMN &\phs   0.392 &  11.376 &  24.809 & -0.25\phn\phn&  \nodata\phn&  \nodata\phn&$<$1.6\phn\phn\phn&\phn1& QSO        & Q0558-504       \\
F06065-7934 & PMN &  -0.189 &  12.239 &  26.199 & -1.09\phn\phn&  \nodata\phn& -0.85\phn\phn&$<$5.4\phn\phn\phn&\phn1& \nodata    & PKS~0606-796    \\
F06090-1922 & PMN &\phs   1.160 &  11.167 &  23.833 & -0.52\phn\phn& -2.04\phn\phn&  \nodata\phn&25.0\phn\phn\phn&\phn1& QSO        & \nodata         \\
F06098+7103 & CAB &\phs   1.029 &  10.649 &  23.495 & \nodata\phn & -0.92\phn\phn&  \nodata\phn&$<$1.2\phn\phn\phn&\phn9& S0:        & UGC~03426       \\
F06195-4503 & PMN &  -0.245 &  11.869 &  25.914 & -0.43\phn\phn&  \nodata\phn&  \nodata\phn&$<$3.1\phn\phn\phn&\phn1& \nodata    & PKS~B0619-450   \\
F06343-2032 & CAB &  -0.877 &  10.946 &  25.681 & \nodata\phn & 0.61\phn\phn&  \nodata\phn&1266.5\phn\phn\phn&\phn8& E, FR~II   & PKS~0634-20     \\
F06374-7513 & PMN &  -1.553 &  12.737 &  27.953 & -0.26\phn\phn&  \nodata\phn& 0.11\phn\phn&$<$7.8\phn\phn\phn&\phn1& QSO        & Q0637-752       \\
F06457+7429 & CAB &\phs   1.012 &  10.392 &  23.252 & \nodata\phn & -0.68\phn\phn&  \nodata\phn&$<$2.7\phn\phn\phn&\phn9& S0-a       & IC~450          \\
F07144+4410 & CAB &\phs   0.926 &  10.787 &  23.717 & \nodata\phn & -0.34\phn\phn&  \nodata\phn&$<$25.6\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F07157+4039 & CAB &\phs   1.309 & \nodata & \nodata & \nodata\phn & 0.35\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F07162+7126 & CAB &  -0.522 & \nodata & \nodata & \nodata\phn & 0.07\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& BL~Lac     & S5~0716+71      \\
F07224+3003 & CAB &\phs   1.666 &  10.793 &  23.000 & \nodata\phn & -0.65\phn\phn&  \nodata\phn&15.8\phn\phn\phn&14& \nodata    & A0722+30        \\
F07325+2517 & CAB &\phs   0.567 & \nodata & \nodata & \nodata\phn & -0.71\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& E          & \nodata         \\
F07352+1749 & CAB &  -0.934 &  12.482 &  27.144 & \nodata\phn & -0.03\phn\phn&  \nodata\phn&18.8\phn\phn\phn&25& BL~Lac     & PKS~0735+17     \\
F07543+1004 & PMN &  -0.573 &  12.809 &  27.043 & \nodata\phn & -0.17\phn\phn&  \nodata\phn&14.1\phn\phn\phn&18& BL~Lac     & PKS~0754+100    \\
F07552+1449 & CAB &\phs   1.165 &  10.713 &  23.408 & \nodata\phn & -0.81\phn\phn&  \nodata\phn&120.0\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F08014+0515 & PMN &\phs   1.529 &  10.293 &  22.640 & \nodata\phn & -0.57\phn\phn&  \nodata\phn&$<$1.1\phn\phn\phn&12& Sy~2       & UGC~04203       \\
F08064-1018 & PMN &  -0.511 &  11.585 &  25.932 & -0.82\phn\phn& -0.73\phn\phn&  \nodata\phn&345.0\phn\phn\phn&\phn1& N, FR~II   & 3C~195          \\
F08079+2822 & CAB &\phs   0.781 & \nodata & \nodata & \nodata\phn & -1.49\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& Empty field& \nodata         \\
F08147+3137 & CAB &\phs   1.208 &  11.774 &  24.396 & \nodata\phn & -0.48\phn\phn&  \nodata\phn&44.0\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F08291+0439 & PMN &  -0.698 &  11.930 &  26.437 & \nodata\phn & 0.44\phn\phn&  \nodata\phn&114.7\phn\phn\phn&\phn3& BL~Lac     & Q0829+046       \\
F08352+2504 & CAB &\phs   1.126 &  10.312 &  23.055 & \nodata\phn & -0.57\phn\phn&  \nodata\phn&0.5\phn\phn\phn&32& \nodata    & NGC~2622        \\
F08369+2959 & CAB &\phs   0.226 &  11.044 &  24.672 & \nodata\phn & -0.68\phn\phn&  \nodata\phn&619.4\phn\phn\phn&15& \nodata    & Zw~0837+30      \\
F08400+5023 & CAB &\phs   1.675 &  10.136 &  22.337 & \nodata\phn & -0.81\phn\phn&  \nodata\phn&$<$1.3\phn\phn\phn&12& Sa?        & NGC~2639        \\
F08519+2017 & CAB &  -0.480 &  12.731 &  26.976 & \nodata\phn & 0.46\phn\phn&  \nodata\phn&0.6\phn\phn\phn&\phn2& BL~Lac     & OJ~287          \\
F08544+2100 & CAB &\phs   1.435 &  10.665 &  23.098 & \nodata\phn & -0.92\phn\phn&  \nodata\phn&$<$13.8\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F08563+6058 & CAB &\phs   1.062 & \nodata & \nodata & \nodata\phn & -0.81\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F09067+1940 & CAB &\phs   0.364 &  10.026 &  23.531 & \nodata\phn & 0.37\phn\phn&  \nodata\phn&$<$11.6\phn\phn\phn&\phn8& \nodata    & Mrk~1226        \\
F09136+0043 & CAB &\phs   0.724 & \nodata & \nodata & \nodata\phn & -1.05\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& Empty field& \nodata         \\
F09165-0726 & PMN &\phs   0.233 &  12.102 &  25.645 & \nodata\phn & -0.27\phn\phn&  \nodata\phn&$<$78.6\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F09173+7203 & CAB &\phs   1.256 &\phn   9.645 &  22.265 & \nodata\phn & 0.05\phn\phn&  \nodata\phn&$<$1.3\phn\phn\phn&12& E          & NGC~2810        \\
F09253-3412 & PMN &\phs   1.012 &  11.877 &  24.675 & -1.23\phn\phn& -0.68\phn\phn&  \nodata\phn&$<$3.1\phn\phn\phn&\phn1& QSO        & \nodata         \\
F09288+7229 & CAB &\phs   1.385 & \nodata & \nodata & \nodata\phn & -0.99\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F09311+1022 & CAB &\phs   0.477 &\phn   9.104 &  22.504 & \nodata\phn & 0.21\phn\phn&  \nodata\phn&$<$0.9\phn\phn\phn&12& \nodata    & NGC~2911        \\
F09323+0732 & PMN &  -0.133 &  12.146 &  26.049 & \nodata\phn & -0.18\phn\phn&  \nodata\phn&$<$80.8\phn\phn\phn&\phn8& \nodata    & OK+052          \\
F09359+3554 & CAB &\phs   0.794 &\phn   9.671 &  22.750 & \nodata\phn & -0.92\phn\phn&  \nodata\phn&34.0\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F09416-0137 & PMN &\phs   1.224 &  11.943 &  24.554 & \nodata\phn & -0.19\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & IRAS~09415-0137 \\
F09446+1359 & CAB &\phs   1.237 &  11.174 &  23.787 & \nodata\phn & -0.41\phn\phn&  \nodata\phn&$<$28.0\phn\phn\phn&\phn8& Sy~1.9     & \nodata         \\
F09589+2901 & CAB &  -0.826 &  11.687 &  26.320 & \nodata\phn & -1.04\phn\phn&  \nodata\phn&506.5\phn\phn\phn&10& N, FR~II   & 3C~234          \\
F10170+6451 & CAB &\phs   1.021 &  12.087 &  24.886 & \nodata\phn & -1.01\phn\phn&  \nodata\phn&$<$52.0\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F10227-8251 & PMN &\phs   1.067 &  11.203 &  23.982 & -1.26\phn\phn&  \nodata\phn& -0.63\phn\phn&32.1\phn\phn\phn&\phn1& \nodata    & IRAS~10227-8251 \\
F10418+1153 & CAB &\phs   0.438 &  11.940 &  25.293 & \nodata\phn & -0.55\phn\phn&  \nodata\phn&102.0\phn\phn\phn&10& \nodata    & \nodata         \\
F10560-0219 & PMN &\phs   1.453 &  10.988 &  23.401 & \nodata\phn & -1.20\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & IRAS~10560-0219 \\
F11085+2858 & CAB &\phs   1.777 &  11.287 &  23.379 & \nodata\phn & 0.86\phn\phn&  \nodata\phn&44.5\phn\phn\phn&12& Dbl Sys    & NGC~3561        \\
F11220+3902 & CAB &\phs   1.593 &\phn   9.690 &  21.975 & \nodata\phn & -0.67\phn\phn&  \nodata\phn&$<$3.0\phn\phn\phn&12& E-S0       & NGC~3665        \\
F11243-2244 & PMN &\phs   0.668 &  11.728 &  24.872 & -1.02\phn\phn& -0.93\phn\phn&  \nodata\phn&$<$3.8\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F11270+0031 & CAB &  -0.177 &  11.796 &  25.771 & \nodata\phn & -0.85\phn\phn&  \nodata\phn&87.7\phn\phn\phn&36& \nodata    & 4C~+00.40       \\
F11412+2014 & CAB &\phs   1.752 &  10.630 &  22.749 & \nodata\phn & -0.56\phn\phn&  \nodata\phn&18.0\phn\phn\phn&12& Irr        & UGC~06697       \\
F11445-3755 & PMN &  -0.840 &  13.399 &  27.809 & 0.38\phn\phn& 0.09\phn\phn&  \nodata\phn&$<$3.4\phn\phn\phn&\phn1& BL~Lac     & PKS~1144-379    \\
F11494+7053 & CAB &\phs   0.953 & \nodata & \nodata & \nodata\phn & -0.47\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F11553+5543 & CAB &\phs   0.713 &\phn   8.622 &  21.788 & \nodata\phn & -0.12\phn\phn&  \nodata\phn&$<$0.5\phn\phn\phn&12& S0         & NGC~3998        \\
F12173-3541 & PMN &\phs   1.276 &  11.631 &  24.212 & -1.02\phn\phn& -0.70\phn\phn&  \nodata\phn&$<$0.8\phn\phn\phn&\phn1& \nodata    & ESO~380-IG015   \\
F12176+2933 & CAB &\phs   0.227 &\phn   8.101 &  21.754 & \nodata\phn & -0.12\phn\phn&  \nodata\phn&$<$1.0\phn\phn\phn&12& E          & NGC~4278        \\
F12183-1015 & PMN &\phs   0.644 &  12.153 &  25.276 & -0.34\phn\phn& -0.23\phn\phn&  \nodata\phn&$<$5.5\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F12206+5843 & CAB &\phs   0.523 &\phn   9.591 &  22.942 & \nodata\phn & -0.34\phn\phn&  \nodata\phn&13.8\phn\phn\phn&\phn9& E          & NGC~4335        \\
F12225+1309 & CAB &  -0.756 &\phn   8.591 &  23.226 & \nodata\phn & -0.60\phn\phn&  \nodata\phn&$<$2.0\phn\phn\phn&12& S0         & NGC~4374        \\
F12252+1317 & CAB &\phs   1.768 &\phn   9.521 &  21.633 & \nodata\phn & 0.11\phn\phn&  \nodata\phn&1.2\phn\phn\phn&\phn9& \nodata    & NGC~4438        \\
F12265+0219 & PMN &  -1.326 &  12.497 &  27.640 & \nodata\phn & -0.19\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& QSO        & 3C~273          \\
F12282+1240 & CAB &  -2.250 &\phn   8.485 &  24.614 & \nodata\phn & -0.55\phn\phn&  \nodata\phn&89.0\phn\phn\phn&26& \nodata    & M87             \\
F12287+6605 & CAB &\phs   0.647 & \nodata & \nodata & \nodata\phn & -0.66\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F12373+2229 & CAB &\phs   0.309 & \nodata & \nodata & \nodata\phn & -1.07\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& E          & PKS~1237+22     \\
F12374-1120 & PMN &\phs   1.477 &\phn   9.141 &  21.544 & 0.05\phn\phn& 0.09\phn\phn&  \nodata\phn&$<$0.06\phn\phn\phn&11& Sa         & M104, NGC~4594  \\
F12440-2531 & PMN &  -0.467 &  13.074 &  27.207 & 0.20\phn\phn& 0.02\phn\phn&  \nodata\phn&$<$1.6\phn\phn\phn&\phn1& QSO        & Q1244-255       \\
F12535-0530 & PMN &  -1.618 &  12.706 &  28.018 & \nodata\phn & 0.06\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& Blazar     & 3C~279          \\
F12597+1643 & CAB &\phs   1.165 &  12.484 &  25.072 & \nodata\phn & -0.63\phn\phn&  \nodata\phn&$<$89.0\phn\phn\phn&10& \nodata    & \nodata         \\
F13059-2406 & PMN &\phs   0.812 &  10.200 &  23.263 & -0.91\phn\phn& -0.62\phn\phn&  \nodata\phn&$<$0.4\phn\phn\phn&\phn1& Sy~2       & IRAS~13059-2407 \\
F13080+3237 & CAB &  -0.430 &  13.511 &  27.522 & \nodata\phn & -0.32\phn\phn&  \nodata\phn&321.3\phn\phn\phn&\phn3& Blazar     & Q1308+326       \\
F13174-1651\tablenotemark{c}
            & PMN &\phs   1.083 &  10.012 &  22.801 & -0.41\phn\phn& -1.20\phn\phn&  \nodata\phn&5.5\phn\phn\phn&\phn1& Dbl Sys    & VV~802          \\
F13184+0914 & CAB &\phs   1.595 &  11.102 &  23.375 & \nodata\phn & -0.50\phn\phn&  \nodata\phn&$<$3.6\phn\phn\phn&12& Dbl sys    & NGC~5100        \\
F13197-1627 & PMN &\phs   1.755 &  10.962 &  23.081 & -1.08\phn\phn& -0.79\phn\phn&  \nodata\phn&$<$0.5\phn\phn\phn&\phn1& \nodata    & MCG-03-34-063   \\
F13334-0814 & PMN &\phs   0.052 &  10.349 &  24.169 & \nodata\phn & 0.80\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& S0-a       & NGC~5232        \\
F13384+4503 & CAB &\phs   0.517 & \nodata & \nodata & \nodata\phn & 0.18\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F13443+1439 & CAB &\phs   1.619 &  10.973 &  23.225 & \nodata\phn & -0.67\phn\phn&  \nodata\phn&41.8\phn\phn\phn&10& \nodata    & Zw~102.056      \\
F13451+1232 & CAB &  -0.208 &  12.232 &  26.271 & \nodata\phn & -0.45\phn\phn&  \nodata\phn&0.3\phn\phn\phn&24& GPS        & PKS~1345+12     \\
F13468+4013 & CAB &\phs   0.946 &\phn   9.333 &  22.265 & \nodata\phn & -0.36\phn\phn&  \nodata\phn&$<$0.8\phn\phn\phn&12& S0-a       & NGC~5311        \\
F13475+6026 & CAB &\phs   0.935 &\phn   8.987 &  21.930 & \nodata\phn & -0.41\phn\phn&  \nodata\phn&3.4\phn\phn\phn&12& E          & NGC~5322        \\
F13500+3141 & CAB &  -0.739 &  10.655 &  25.255 & \nodata\phn & -0.60\phn\phn&  \nodata\phn&282.0\phn\phn\phn&\phn5& FR~II      & 3C~293          \\
F13513+4031 & CAB &\phs   0.932 &\phn   8.980 &  21.926 & \nodata\phn & -0.12\phn\phn&  \nodata\phn&15.3\phn\phn\phn&12& S0+S0      & NGC~5353/4      \\
F13514+6556 & CAB &\phs   0.626 & \nodata & \nodata & \nodata\phn & -0.52\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F13536+1836 & CAB &\phs   1.298 &  11.507 &  24.069 & \nodata\phn & -1.00\phn\phn&  \nodata\phn&27.0\phn\phn\phn&21& \nodata    & Mrk~463         \\
F13536+0529 & PMN &\phs   1.146 &\phn   9.045 &  21.779 & \nodata\phn & -0.23\phn\phn&  \nodata\phn&$<$0.5\phn\phn\phn&\phn9& \nodata    & NGC~5363        \\
F14003+2846 & CAB &\phs   1.030 & \nodata & \nodata & \nodata\phn & 0.26\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F14047+2841 & CAB &  -0.521 &  11.406 &  25.776 & \nodata\phn & 0.87\phn\phn&  \nodata\phn&$<$31.8\phn\phn\phn&10& BL~Lac     & OQ~208          \\
F14106-0258 & CAB &\phs   1.682 &  10.235 &  22.432 & \nodata\phn & -0.53\phn\phn&  \nodata\phn&0.6\phn\phn\phn&31& Sa pec, Sy & NGC~5506        \\
F14111+0753 & PMN &\phs   1.426 &  10.616 &  23.061 & \nodata\phn & -0.88\phn\phn&  \nodata\phn&10.9\phn\phn\phn&\phn8& Dbl Sys    & NGC~5514        \\
F14165+0642 & PMN &  -0.846 &  13.577 &  27.918 & \nodata\phn & -1.11\phn\phn&  \nodata\phn&12.8\phn\phn\phn&24& CSS~QSO    & 3C~298          \\
F14180+5437 & CAB &  -0.906 &  11.874 &  26.569 & \nodata\phn & 0.62\phn\phn&  \nodata\phn&205.4\phn\phn\phn&10& BL~Lac     & OQ~530          \\
F14263+2737 & CAB &\phs   0.280 &\phn   9.579 &  23.173 & \nodata\phn & 0.77\phn\phn&  \nodata\phn&$<$1.3\phn\phn\phn&12& \nodata    & NGC~5635        \\
F14271+1048 & CAB &\phs   1.011 &  10.352 &  23.206 & \nodata\phn & 0.79\phn\phn&  \nodata\phn&$<$5.0\phn\phn\phn&12& Sb-c       & UGC~09309       \\
F14306+3631 & CAB &\phs   0.465 &\phn   9.735 &  23.145 & \nodata\phn & 0.25\phn\phn&  \nodata\phn&$<$7.4\phn\phn\phn&\phn9& \nodata    & NGC~5675        \\
F14354+3024 & CAB &\phs   0.854 & \nodata & \nodata & \nodata\phn & -0.59\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F14381-3901 & PMN &\phs   0.315 &  11.616 &  25.127 & -0.49\phn\phn& 1.28\phn\phn&  \nodata\phn&$<$3.2\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F14390+5343 & CAB &\phs   1.687 &  11.034 &  23.212 & \nodata\phn & -0.65\phn\phn&  \nodata\phn&$<$15.0\phn\phn\phn&\phn8& \nodata    & Mrk~477         \\
F14474+4233 & CAB &\phs   0.524 &  11.897 &  25.183 & \nodata\phn & -0.20\phn\phn&  \nodata\phn&$<$68.7\phn\phn\phn&10& \nodata    & \nodata         \\
F14483+6328 & CAB &  -0.718 &  10.338 &  24.919 & \nodata\phn & -0.84\phn\phn&  \nodata\phn&4.8\phn\phn\phn&12& SB0        & IC~1065         \\
F14501+0639 & PMN &\phs   0.115 &  12.121 &  25.784 & \nodata\phn & -0.23\phn\phn&  \nodata\phn&$<$77.0\phn\phn\phn&10& \nodata    & \nodata         \\
F14565-1629 & PMN &\phs   1.131 &  10.688 &  23.433 & -1.11\phn\phn& -0.76\phn\phn&  \nodata\phn&$<$0.3\phn\phn\phn&\phn1& Sb         & NGC~5793        \\
F14592+1336 & CAB &\phs   0.794 & \nodata & \nodata & \nodata\phn & -1.56\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& Empty field& \nodata         \\
F15067+0913 & CAB &\phs   1.293 &  10.893 &  23.462 & \nodata\phn & -0.27\phn\phn&  \nodata\phn&$<$19.0\phn\phn\phn&10& \nodata    & Zw~077.021      \\
F15129+0432 & PMN &\phs   1.050 &  11.618 &  24.409 & \nodata\phn & -0.55\phn\phn&  \nodata\phn&$<$35.0\phn\phn\phn&\phn8& \nodata    & IRAS~15129+0432 \\
F15151+3404 & CAB &\phs   0.394 & \nodata & \nodata & \nodata\phn & -0.55\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F15284+3808 & CAB &  -0.026 & \nodata & \nodata & \nodata\phn & 0.33\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F15295+2414 & CAB &  -0.102 &  11.732 &  25.676 & \nodata\phn & 1.46\phn\phn&  \nodata\phn&740.9\phn\phn\phn&10& Pec        & 3C~321.0        \\
F15306-0832 & PMN &\phs   1.276 &  10.770 &  23.365 & \nodata\phn & -0.58\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& Sy~2       & MCG-01-40-001   \\
F15366+1711 & CAB &\phs   0.058 &  10.097 &  23.907 & \nodata\phn & 1.95\phn\phn&  \nodata\phn&19.7\phn\phn\phn&\phn9& S0-a       & NGC~5972        \\
F15366+0544 & PMN &\phs   0.220 &  10.145 &  23.795 & \nodata\phn & 0.31\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& E          & MCG+01-40-010   \\
F15471+2158 & CAB &\phs   0.640 &  10.164 &  23.389 & \nodata\phn & -0.96\phn\phn&  \nodata\phn&$<$4.1\phn\phn\phn&12& Chain      & UGC~10049       \\
F15494-7905 & PMN &  -0.559 &  12.141 &  26.521 & -0.72\phn\phn&  \nodata\phn& -0.29\phn\phn&0.5\phn\phn\phn&30& NLRG       & PKS~1549-79     \\
F15599+0206 & PMN &  -0.670 &  11.585 &  26.093 & \nodata\phn & -0.64\phn\phn&  \nodata\phn&761.4\phn\phn\phn&20& FR~II NLRG & 3C~327          \\
F16022+1753 & CAB &\phs   0.665 &  10.865 &  24.063 & \nodata\phn & 0.32\phn\phn&  \nodata\phn&35.8\phn\phn\phn&12& Dbl Sys    & NGC~6040        \\
F16159-0402 & PMN &\phs   1.171 &  12.439 &  25.066 & \nodata\phn & -0.93\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & IRAS~16159-0402 \\
F16254-6735 & PMN &\phs   1.471 &  10.868 &  23.261 & -0.75\phn\phn&  \nodata\phn& -0.67\phn\phn&$<$0.4\phn\phn\phn&\phn1& \nodata    & IRAS~16254-6735 \\
F16268+5152 & CAB &\phs   0.975 &  10.772 &  23.654 & \nodata\phn & -0.09\phn\phn&  \nodata\phn&$<$22.9\phn\phn\phn&\phn8& \nodata    & Mrk~1498        \\
F16314+3526 & CAB &\phs   0.818 &  10.091 &  23.139 & \nodata\phn & -0.69\phn\phn&  \nodata\phn&$<$4.0\phn\phn\phn&12& \nodata    & NGC~6185        \\
F16319+4725 & CAB &\phs   1.102 &  11.683 &  24.414 & \nodata\phn & -0.31\phn\phn&  \nodata\phn&$<$46.7\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F16328+2055 & CAB &\phs   1.256 & \nodata & \nodata & \nodata\phn & 0.42\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F16413+3954 & CAB &  -1.144 &  13.173 &  27.996 & \nodata\phn & 0.13\phn\phn&  \nodata\phn&33.8\phn\phn\phn&\phn3& QSO        & 3C~345          \\
F16431+0217 & PMN &  -0.421 &  11.131 &  25.394 & \nodata\phn & -0.89\phn\phn&  \nodata\phn&$<$35.6\phn\phn\phn&\phn8& E          & 4C~+02.42       \\
F17179+5444 & CAB &\phs   1.024 &  12.254 &  25.052 & \nodata\phn & -0.76\phn\phn&  \nodata\phn&$<$58.0\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F17326+3859 & CAB &  -0.233 &  13.384 &  27.202 & \nodata\phn & -0.28\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& BL~Lac QSO & B2~1732+389     \\
F17345+1124 & CAB &\phs   1.141 &  11.905 &  24.579 & \nodata\phn & -1.00\phn\phn&  \nodata\phn&$<$55.0\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F17406+1613 & CAB &\phs   0.212 &  10.199 &  23.858 & \nodata\phn & -0.55\phn\phn&  \nodata\phn&$<$1.3\phn\phn\phn&\phn9& Dbl Sys    & UGC~10950       \\
F17473+4401 & CAB &\phs   0.476 & \nodata & \nodata & \nodata\phn & -0.94\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F17490+2659 & CAB &\phs   0.905 &  11.775 &  24.692 & \nodata\phn & -0.72\phn\phn&  \nodata\phn&$<$57.2\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F17537+1820 & CAB &\phs   0.562 &\phn   9.621 &  22.936 & \nodata\phn & -0.03\phn\phn&  \nodata\phn&$<$5.6\phn\phn\phn&\phn9& \nodata    & NGC~6500        \\
F18072+6948 & CAB &  -0.909 &  10.642 &  25.410 & \nodata\phn & 0.12\phn\phn&  \nodata\phn&233.0\phn\phn\phn&\phn9& BL~Lac     & UGC~11130       \\
F18146+4238 & CAB &\phs   1.297 & \nodata & \nodata & \nodata\phn & -0.93\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& Dbl Sys    & UGC~11185       \\
F18325-5926 & PMN &\phs   1.689 &  10.832 &  23.016 & -1.02\phn\phn&  \nodata\phn& -0.80\phn\phn&$<$0.3\phn\phn\phn&\phn1& Sy~2       & Fairall~90      \\
F19254-7245 & PMN &\phs   1.764 &  12.085 &  24.176 & -0.86\phn\phn&  \nodata\phn& -0.61\phn\phn&$<$0.5\phn\phn\phn&\phn1& Dbl Sys    & Superantennae   \\
F19497+0222 & PMN &  -0.720 &  10.962 &  25.538 & \nodata\phn & -0.12\phn\phn&  \nodata\phn&170.6\phn\phn\phn&\phn4& FR~II      & 3C~403          \\
F20057-4858 & PMN &  -0.666 &  10.850 &  25.367 & -0.13\phn\phn&  \nodata\phn&  \nodata\phn&$<$1.8\phn\phn\phn&\phn1& BL~Lac QSO & Q2005-489       \\
F20203-5733 & PMN &  -0.445 &  12.345 &  26.540 & -1.14\phn\phn&  \nodata\phn& -1.08\phn\phn&328.3\phn\phn\phn&\phn1& \nodata    & PKS~2020-57     \\
F20482-5715 & PMN &\phs   1.161 &  10.565 &  23.280 & -1.05\phn\phn&  \nodata\phn& -0.98\phn\phn&1.3\phn\phn\phn&23& \nodata    & IC~5063         \\
F20517-5809 & PMN &\phs   0.890 &  11.907 &  24.821 & -0.68\phn\phn&  \nodata\phn& 0.06\phn\phn&$<$4.1\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F21139-6613 & PMN &\phs   1.180 &  11.655 &  24.294 & -1.22\phn\phn&  \nodata\phn& -0.88\phn\phn&$<$3.5\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F21309-0726 & PMN &\phs   0.723 &  11.168 &  24.290 & -0.99\phn\phn& -0.90\phn\phn&  \nodata\phn&$<$2.2\phn\phn\phn&99& \nodata    & \nodata         \\
F21356-1015 & PMN &\phs   0.995 &  12.083 &  24.887 & -0.92\phn\phn& -0.86\phn\phn&  \nodata\phn&$<$9.1\phn\phn\phn&99& \nodata    & IRAS~21356-1015 \\
F21497-0824 & PMN &\phs   1.682 &  11.330 &  23.515 & \nodata\phn & -0.81\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & IRAS~21497-0824 \\
F21511-4606 & PMN &\phs   0.665 &  11.389 &  24.546 & -0.28\phn\phn&  \nodata\phn&  \nodata\phn&$<$1.4\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F21527-2856 & PMN &\phs   0.202 &  11.890 &  25.478 & -0.79\phn\phn& -0.67\phn\phn&  \nodata\phn&$<$2.3\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F21529-6955 & PMN &  -1.799 &\phn   9.930 &  25.598 & \nodata\phn &  \nodata\phn& -0.73\phn\phn&58.2\phn\phn\phn&16& FR~II      & PKS~2153-69     \\
F21583-3800 & PMN &  -0.266 &  10.340 &  24.473 & \nodata\phn & -0.73\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& FR~II      & PKS~2158-380    \\
F22006+4202 & CAB &  -0.950 &  11.050 &  25.852 & \nodata\phn & -0.42\phn\phn&  \nodata\phn&28.6\phn\phn\phn&\phn3& BL~Lac     & BL~Lac          \\
F22045+0959 & CAB &\phs   1.797 &  11.085 &  23.157 & \nodata\phn & -0.73\phn\phn&  \nodata\phn&$<$11.6\phn\phn\phn&\phn8& \nodata    & NGC~7212        \\
F22061-4724 & PMN &\phs   1.241 &\phn   9.736 &  22.373 & -0.15\phn\phn&  \nodata\phn&  \nodata\phn&$<$0.2\phn\phn\phn&\phn9& \nodata    & NGC~7213        \\
F22073-4044 & PMN &\phs   0.054 & \nodata & \nodata & -0.90\phn\phn&  \nodata\phn&  \nodata\phn&\nodata\phn\phn\phn&\phn1& \nodata    & PKS~B2207-407   \\
F22175+2558 & CAB &  -0.352 &  11.179 &  25.377 & \nodata\phn & 1.08\phn\phn&  \nodata\phn&443.0\phn\phn\phn&\phn8& \nodata    & \nodata         \\
F22231-0512 & PMN &  -1.029 &  13.993 &  28.522 & \nodata\phn & -0.12\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& Blazar     & 3C~446          \\
F22521-3929 & PMN &  -0.032 &  12.079 &  25.892 & -0.94\phn\phn& -1.11\phn\phn&  \nodata\phn&68.3\phn\phn\phn&\phn1& \nodata    & PKS~2252-394    \\
F22537-6512 & PMN &\phs   0.807 &  12.031 &  25.056 & -0.92\phn\phn&  \nodata\phn& -0.82\phn\phn&9.0\phn\phn\phn&\phn1& \nodata    & PKS~2253-652    \\
F22544-3643 & PMN &  -0.432 &\phn   8.920 &  23.230 & -0.36\phn\phn& -0.01\phn\phn& 0.03\phn\phn&$<$0.02\phn\phn\phn&\phn1& \nodata    & IC~1459         \\
F22559+0733 & CAB &\phs   1.336 & \nodata & \nodata & \nodata\phn & -0.16\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F23002-5828 & PMN &\phs   1.116 &  11.888 &  24.570 & -0.86\phn\phn&  \nodata\phn& -0.66\phn\phn&$<$3.9\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F23075-5957 & PMN &\phs   0.665 &  11.932 &  25.091 & 0.23\phn\phn&  \nodata\phn& 0.42\phn\phn&$<$6.5\phn\phn\phn&\phn1& \nodata    & IRAS~23075-5957 \\
F23135-4745 & PMN &  -0.200 &  12.883 &  26.739 & -0.90\phn\phn&  \nodata\phn&  \nodata\phn&47.4\phn\phn\phn&\phn1& QSO        & PKS~2313-477    \\
F23140+0348 & PMN &  -0.350 &  12.259 &  26.404 & \nodata\phn & -1.00\phn\phn&  \nodata\phn&40.6\phn\phn\phn&22& N, CSS gal.& 3C~459          \\
F23389+0300 & PMN &\phs   0.799 &  12.195 &  25.219 & \nodata\phn & -1.19\phn\phn&  \nodata\phn&$<$49.9\phn\phn\phn&\phn8& \nodata    & PKS~2338+03     \\
F23400-8705 & PMN &\phs   0.324 &  11.169 &  24.682 & -1.12\phn\phn&  \nodata\phn& -0.78\phn\phn&$<$2.6\phn\phn\phn&\phn1& \nodata    & PKS~2340-870    \\
F23439+4007 & CAB &\phs   0.791 & \nodata & \nodata & \nodata\phn & 0.38\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F23475-7407 & PMN &\phs   1.084 &  11.064 &  23.819 & -0.25\phn\phn&  \nodata\phn& -1.17\phn\phn&6.4\phn\phn\phn&\phn1& \nodata    & \nodata         \\
F23493-0126 & PMN &  -0.456 &  11.650 &  25.918 & \nodata\phn & -0.68\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& N, FR~II   & Q2349-014       \\
F23532+2956 & CAB &\phs   0.902 &  10.583 &  23.548 & \nodata\phn & -0.89\phn\phn&  \nodata\phn&$<$13.6\phn\phn\phn&\phn8& \nodata    & Zw~2353+29      \\
F23557+1654 & CAB &\phs   1.254 & \nodata & \nodata & \nodata\phn & -0.64\phn\phn&  \nodata\phn&\nodata\phn\phn\phn&\nodata& \nodata    & \nodata         \\
F23565-7631 & PMN &\phs   1.133 &  11.145 &  23.859 & -0.51\phn\phn&  \nodata\phn& -0.34\phn\phn&$<$0.6\phn\phn\phn&\phn1& \nodata    & \nodata         \\
\enddata
\protect\tiny{
\tablenotetext{a}{CAB position is correct, but identification chart is incorrect.} 
\tablenotetext{b}{GPS source discussed by \citet{cra96}.} 
\tablenotetext{c}{Galaxy pair, both radio sources. Tabulated radio fluxes and optical position are for eastern galaxy. $S_\nu$(4.8 GHz) = 17.4 mJy and $S_\nu$(8.6 GHz) = 13.6 mJy and 13$^h$20$^m$04$^s$.7 -17$^\circ$07\arcmin 17\arcsec\ for western galaxy.} 
\tablerefs{
(1) Our ATCA data; (2) \citealt{alt95}; (3) \citealt{ant85}; (4) \citealt{bla92};
(5) \citealt{bri81}; (6) \citealt{bro98}; (7) \citealt{cas99}; (8) \citealt{con95};
(9) \citealt{con88}; (10) \citealt{con91}; (11) \citealt{con82}; (12) \citealt{con91b};
(13) \citealt{cra96}; (14) \citealt{fan86}; (15) \citealt{fan87}; (16) \citealt{fos98};
(17) \citealt{gab00}; (18) \citealt{gho95}; (19) \citealt{hut94}; (20) \citealt{lea97};
(21) \citealt{maz91}; (22) \citealt{mor99a}; (23) \citealt{mor99b}; 
(24) \citealt{ode98}; (25) \citealt{ode88}; (26) \citealt{owe00}; (27) \citealt{ped90};
(28) \citealt{sch01}; (29) \citealt{she97}; (30) \citealt{tad01}; (31) \citealt{the00};
(32) \citealt{ulv86}; (33) \citealt{ulv83}; (34) \citealt{wal87}; (35) \citealt{weh92};
(36) FIRST image via NED.
Published angular sizes were converted to linear sizes using
$H_0 = 50$ \kms~Mpc$^{-1}$ and $q_0 = 0.5$.}
}
\end{deluxetable}
